Multigrid for Bundle Adjustment

Bundle adjustment is an important global optimization step in many structure from motion pipelines. Performance is dependent on the speed of the linear solver used to compute steps towards the optimum. For large problems, the current state of the art scales superlinearly with the number of cameras in the problem. We investigate the conditioning of global bundle adjustment problems as the number of images increases in different regimes and fundamental consequences in terms of superlinear scaling of the current state of the art methods. We present an unsmoothed aggregation multigrid preconditioner that accurately represents the global modes that underlie poor scaling of existing methods and demonstrate solves of up to 13 times faster than the state of the art on large, challenging problem sets.

==> cost_falloff.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-29 15:23:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 40.25, 29.10) rectangle (248.30,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.25, 29.10) rectangle (248.30,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 35.74) --
	(248.30, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 49.02) --
	(248.30, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 62.30) --
	(248.30, 62.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 75.58) --
	(248.30, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 88.86) --
	(248.30, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,102.14) --
	(248.30,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,115.42) --
	(248.30,115.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,128.70) --
	(248.30,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,141.98) --
	(248.30,141.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,155.26) --
	(248.30,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,168.54) --
	(248.30,168.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 29.10) --
	( 49.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.75, 29.10) --
	(112.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.80, 29.10) --
	(175.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84, 29.10) --
	(238.84,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71,170.78) --
	( 56.01,170.78) --
	( 56.01,153.08) --
	( 62.32,153.08) --
	( 62.32,142.81) --
	( 68.62,142.81) --
	( 68.62,133.23) --
	( 74.92,133.23) --
	( 74.92,125.73) --
	( 81.23,125.73) --
	( 81.23,116.40) --
	( 87.53,116.40) --
	( 87.53,105.48) --
	( 93.84,105.48) --
	( 93.84, 96.86) --
	(100.14, 96.86) --
	(100.14, 92.54) --
	(106.45, 92.54) --
	(106.45, 90.21) --
	(112.75, 90.21) --
	(112.75, 87.85) --
	(119.06, 87.85) --
	(119.06, 85.13) --
	(125.36, 85.13) --
	(125.36, 81.86) --
	(131.67, 81.86) --
	(131.67, 77.55) --
	(137.97, 77.55) --
	(137.97, 71.37) --
	(144.27, 71.37) --
	(144.27, 62.01) --
	(150.58, 62.01) --
	(150.58, 46.91) --
	(156.88, 46.91) --
	(156.88, 26.62) --
	(163.19, 26.62) --
	(163.19, 26.62) --
	(169.49, 26.62) --
	(169.49, 26.62) --
	(175.80, 26.62) --
	(175.80, 26.62) --
	(182.10, 26.62) --
	(182.10, 22.79) --
	(188.41, 22.79) --
	(188.41, 20.54) --
	(194.71, 20.54) --
	(194.71, 17.11) --
	(201.02, 17.11) --
	(201.02, 14.00) --
	(207.32, 14.00) --
	(207.32,  9.41) --
	(213.63,  9.41) --
	(213.63,  1.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.71,170.78) --
	( 56.01,170.78) --
	( 56.01,153.24) --
	( 62.32,153.24) --
	( 62.32,143.14) --
	( 68.62,143.14) --
	( 68.62,133.75) --
	( 74.92,133.75) --
	( 74.92,130.81) --
	( 81.23,130.81) --
	( 81.23,127.66) --
	( 87.53,127.66) --
	( 87.53,123.82) --
	( 93.84,123.82) --
	( 93.84,118.69) --
	(100.14,118.69) --
	(100.14,110.73) --
	(106.45,110.73) --
	(106.45,103.25) --
	(112.75,103.25) --
	(112.75, 97.57) --
	(119.06, 97.57) --
	(119.06, 92.90) --
	(125.36, 92.90) --
	(125.36, 90.43) --
	(131.67, 90.43) --
	(131.67, 87.30) --
	(137.97, 87.30) --
	(137.97, 86.13) --
	(144.27, 86.13) --
	(144.27, 86.13) --
	(150.58, 86.13) --
	(150.58, 83.18) --
	(156.88, 83.18) --
	(156.88, 81.00) --
	(163.19, 81.00) --
	(163.19, 80.51) --
	(169.49, 80.51) --
	(169.49, 72.99) --
	(175.80, 72.99) --
	(175.80, 72.02) --
	(182.10, 72.02) --
	(182.10, 65.30) --
	(188.41, 65.30) --
	(188.41, 64.39) --
	(194.71, 64.39) --
	(194.71, 54.16) --
	(201.02, 54.16) --
	(201.02, 47.51) --
	(207.32, 47.51) --
	(207.32, 38.20) --
	(213.63, 38.20) --
	(213.63, 22.61) --
	(219.93, 22.61) --
	(219.93, 17.57) --
	(226.23, 17.57) --
	(226.23, 17.57) --
	(232.54, 17.57) --
	(232.54, 15.04) --
	(238.84, 15.04) --
	(238.84,  0.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.71,170.78) --
	( 56.01,170.78) --
	( 56.01,153.21) --
	( 62.32,153.21) --
	( 62.32,143.09) --
	( 68.62,143.09) --
	( 68.62,133.68) --
	( 74.92,133.68) --
	( 74.92,126.25) --
	( 81.23,126.25) --
	( 81.23,116.93) --
	( 87.53,116.93) --
	( 87.53,112.36) --
	( 93.84,112.36) --
	( 93.84, 99.09) --
	(100.14, 99.09) --
	(100.14, 95.80) --
	(106.45, 95.80) --
	(106.45, 91.90) --
	(112.75, 91.90) --
	(112.75, 89.10) --
	(119.06, 89.10) --
	(119.06, 86.51) --
	(125.36, 86.51) --
	(125.36, 83.58) --
	(131.67, 83.58) --
	(131.67, 79.79) --
	(137.97, 79.79) --
	(137.97, 74.30) --
	(144.27, 74.30) --
	(144.27, 66.21) --
	(150.58, 66.21) --
	(150.58, 53.51) --
	(156.88, 53.51) --
	(156.88, 34.71) --
	(163.19, 34.71) --
	(163.19, 11.51) --
	(169.49, 11.51) --
	(169.49,  0.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.25, 29.10) rectangle (248.30,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 32.98) {1e-12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 46.26) {1e-11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 59.54) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 72.82) {1e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 86.10) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 99.38) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,112.66) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,125.94) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,139.22) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,152.50) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,165.78) {1e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 35.74) --
	( 40.25, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 49.02) --
	( 40.25, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 62.30) --
	( 40.25, 62.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 75.58) --
	( 40.25, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 88.86) --
	( 40.25, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,102.14) --
	( 40.25,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,115.42) --
	( 40.25,115.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,128.70) --
	( 40.25,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,141.98) --
	( 40.25,141.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,155.26) --
	( 40.25,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,168.54) --
	( 40.25,168.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 26.35) --
	( 49.71, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.75, 26.35) --
	(112.75, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.80, 26.35) --
	(175.80, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84, 26.35) --
	(238.84, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.71, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.75, 18.64) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.80, 18.64) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.84, 18.64) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.27,  7.44) {Nonlinear Iteration Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39,102.14) {Objective Function Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.30, 68.04) rectangle (355.85,136.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.80,122.87) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80,102.45) rectangle (279.25,116.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.25,109.67) -- (277.81,109.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 87.99) rectangle (279.25,102.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (266.25, 95.22) -- (277.81, 95.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 73.54) rectangle (279.25, 87.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (266.25, 80.77) -- (277.81, 80.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25,106.92) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 92.47) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 78.01) {Visibility};
\end{scope}
\end{tikzpicture}


==> iteration_counts.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 10:39:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 42.03, 29.10) rectangle (355.85,138.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.03, 29.10) rectangle (355.85,138.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 31.52) --
	(355.85, 31.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 34.08) --
	(355.85, 34.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 36.17) --
	(355.85, 36.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 37.93) --
	(355.85, 37.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 39.46) --
	(355.85, 39.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 40.81) --
	(355.85, 40.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 49.96) --
	(355.85, 49.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 54.60) --
	(355.85, 54.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 57.90) --
	(355.85, 57.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 60.45) --
	(355.85, 60.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 62.54) --
	(355.85, 62.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 64.30) --
	(355.85, 64.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 65.83) --
	(355.85, 65.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 67.18) --
	(355.85, 67.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 76.33) --
	(355.85, 76.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 80.97) --
	(355.85, 80.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 84.27) --
	(355.85, 84.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 86.82) --
	(355.85, 86.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 88.91) --
	(355.85, 88.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 90.68) --
	(355.85, 90.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 92.21) --
	(355.85, 92.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 93.55) --
	(355.85, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,102.70) --
	(355.85,102.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,107.34) --
	(355.85,107.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,110.64) --
	(355.85,110.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,113.19) --
	(355.85,113.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,115.28) --
	(355.85,115.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,117.05) --
	(355.85,117.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,118.58) --
	(355.85,118.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,119.93) --
	(355.85,119.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,129.07) --
	(355.85,129.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,133.72) --
	(355.85,133.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,137.01) --
	(355.85,137.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.16, 29.10) --
	(111.16,138.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.88, 29.10) --
	(220.88,138.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.61, 29.10) --
	(330.61,138.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 42.02) --
	(355.85, 42.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 68.39) --
	(355.85, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 94.76) --
	(355.85, 94.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,121.13) --
	(355.85,121.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.29, 29.10) --
	( 56.29,138.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 29.10) --
	(166.02,138.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.75, 29.10) --
	(275.75,138.72);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 29.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 34.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.18, 37.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 40.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07, 45.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.97, 49.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 56.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.86, 63.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80, 68.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75, 73.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 29.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 70.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.18, 77.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 81.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07, 45.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.97, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.86, 47.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,116.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.64,130.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.59,133.74) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 29.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 59.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.18, 66.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 70.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07, 75.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 81.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.97, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 90.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.86, 42.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80,103.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,110.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69,116.45) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.03, 29.10) rectangle (355.85,138.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 39.26) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 65.63) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 92.01) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,118.38) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 42.02) --
	( 42.03, 42.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 68.39) --
	( 42.03, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 94.76) --
	( 42.03, 94.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,121.13) --
	( 42.03,121.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.29, 26.35) --
	( 56.29, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 26.35) --
	(166.02, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.75, 26.35) --
	(275.75, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.29, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.02, 18.64) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.75, 18.64) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.94,  7.44) {Nonlinear Iteration \#};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 83.91) {Lineat Solver Iteration Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.21,149.72) rectangle (338.67,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.71,159.00) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.77,155.22) rectangle (148.23,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,162.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.35,155.22) rectangle (205.81,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,162.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.90,155.22) rectangle (296.36,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.13,162.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.23,159.69) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.81,159.69) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.36,159.69) {Visibility};
\end{scope}
\end{tikzpicture}


==> multigrid.tex <==
\tdplotsetmaincoords{60}{125}
\tdplotsetrotatedcoords{0}{0}{0}
\begin{tikzpicture}
    [tdplot_main_coords,
        grid/.style={very thin,gray},
    ]
\def\pixelmap{{
{1,0,0,0,0,1,0,1},
{0,1,0,0,0,0,1,0},
{0,0,1,1,1,1,0,1},
{0,0,1,1,0,1,0,1},
{0,0,1,0,1,1,0,1},
{1,0,1,1,1,1,0,1},
{0,1,0,0,0,0,1,0},
{1,0,1,1,1,1,0,1}
}}
\definecolor{darkgrey}{rgb}{0.2,0.2,0.2}
\colorlet{color0}{white}
\colorlet{color1}{darkgrey}

\begin{scope}[shift={(-1,0)}]
    %draw a grid in the x-y plane
    \foreach \x in {0,1,...,7}
        \foreach \y in {0,1,...,7}
        {
            \def\bit{0}
              \pgfmathsetmacro{\bit}{\pixelmap[\x][\y]}
            \fill[color\bit] (\x,\y) -- +(0, 1) -- +(1, 1) -- +(1, 0) -- cycle;
            \draw[grid] (\x,0) -- (\x,8);
            \draw[grid] (0,\y) -- (8,\y);
        };
          \draw[grid] (8,0) -- (8,8);
          \draw[grid] (0,8) -- (8,8);
\end{scope}

\end{tikzpicture}


==> nonlinear_cost_vs_iteration.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 21:38:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 40.25, 29.10) rectangle (112.21,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.25, 29.10) rectangle (112.21,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 32.52) --
	(112.21, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 46.52) --
	(112.21, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 60.52) --
	(112.21, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 74.53) --
	(112.21, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 88.53) --
	(112.21, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,102.53) --
	(112.21,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,116.53) --
	(112.21,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,130.53) --
	(112.21,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,144.53) --
	(112.21,144.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,158.54) --
	(112.21,158.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 29.10) --
	( 43.52,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48, 29.10) --
	( 62.48,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 29.10) --
	( 81.44,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.40, 29.10) --
	(100.40,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,153.39) --
	( 44.47,153.39) --
	( 44.47,118.51) --
	( 45.42,118.51) --
	( 45.42,107.86) --
	( 46.36,107.86) --
	( 46.36,101.15) --
	( 47.31,101.15) --
	( 47.31, 95.64) --
	( 48.26, 95.64) --
	( 48.26, 90.51) --
	( 49.21, 90.51) --
	( 49.21, 86.30) --
	( 50.16, 86.30) --
	( 50.16, 81.97) --
	( 51.10, 81.97) --
	( 51.10, 80.65) --
	( 52.05, 80.65) --
	( 52.05, 76.10) --
	( 53.00, 76.10) --
	( 53.00, 73.97) --
	( 53.95, 73.97) --
	( 53.95, 70.56) --
	( 54.90, 70.56) --
	( 54.90, 68.04) --
	( 55.84, 68.04) --
	( 55.84, 64.93) --
	( 56.79, 64.93) --
	( 56.79, 62.96) --
	( 57.74, 62.96) --
	( 57.74, 60.12) --
	( 58.69, 60.12) --
	( 58.69, 58.20) --
	( 59.64, 58.20) --
	( 59.64, 55.84) --
	( 60.59, 55.84) --
	( 60.59, 54.15) --
	( 61.53, 54.15) --
	( 61.53, 52.22) --
	( 62.48, 52.22) --
	( 62.48, 50.83) --
	( 63.43, 50.83) --
	( 63.43, 49.47) --
	( 64.38, 49.47) --
	( 64.38, 48.38) --
	( 65.33, 48.38) --
	( 65.33, 47.38) --
	( 66.27, 47.38) --
	( 66.27, 46.54) --
	( 67.22, 46.54) --
	( 67.22, 45.74) --
	( 68.17, 45.74) --
	( 68.17, 45.03) --
	( 69.12, 45.03) --
	( 69.12, 44.04) --
	( 70.07, 44.04) --
	( 70.07, 44.04) --
	( 71.01, 44.04) --
	( 71.01, 44.04) --
	( 71.96, 44.04) --
	( 71.96, 43.78) --
	( 72.91, 43.78) --
	( 72.91, 43.34) --
	( 73.86, 43.34) --
	( 73.86, 42.92) --
	( 74.81, 42.92) --
	( 74.81, 42.24) --
	( 75.75, 42.24) --
	( 75.75, 41.64) --
	( 76.70, 41.64) --
	( 76.70, 40.73) --
	( 77.65, 40.73) --
	( 77.65, 40.73) --
	( 78.60, 40.73) --
	( 78.60, 40.73) --
	( 79.55, 40.73) --
	( 79.55, 40.53) --
	( 80.49, 40.53) --
	( 80.49, 40.21) --
	( 81.44, 40.21) --
	( 81.44, 40.21) --
	( 82.39, 40.21) --
	( 82.39, 39.95) --
	( 83.34, 39.95) --
	( 83.34, 39.53) --
	( 84.29, 39.53) --
	( 84.29, 38.96) --
	( 85.24, 38.96) --
	( 85.24, 38.96) --
	( 86.18, 38.96) --
	( 86.18, 38.96) --
	( 87.13, 38.96) --
	( 87.13, 38.79) --
	( 88.08, 38.79) --
	( 88.08, 38.50) --
	( 89.03, 38.50) --
	( 89.03, 38.50) --
	( 89.98, 38.50) --
	( 89.98, 38.32) --
	( 90.92, 38.32) --
	( 90.92, 37.71) --
	( 91.87, 37.71) --
	( 91.87, 37.71) --
	( 92.82, 37.71) --
	( 92.82, 37.71) --
	( 93.77, 37.71) --
	( 93.77, 37.56) --
	( 94.72, 37.56) --
	( 94.72, 37.28) --
	( 95.66, 37.28) --
	( 95.66, 37.28) --
	( 96.61, 37.28) --
	( 96.61, 37.11) --
	( 97.56, 37.11) --
	( 97.56, 36.53) --
	( 98.51, 36.53) --
	( 98.51, 36.53) --
	( 99.46, 36.53) --
	( 99.46, 36.53) --
	(100.40, 36.53) --
	(100.40, 36.38) --
	(101.35, 36.38) --
	(101.35, 36.12) --
	(102.30, 36.12) --
	(102.30, 36.12) --
	(103.25, 36.12) --
	(103.25, 35.97) --
	(104.20, 35.97) --
	(104.20, 35.41) --
	(105.14, 35.41) --
	(105.14, 35.41) --
	(106.09, 35.41) --
	(106.09, 35.41) --
	(107.04, 35.41) --
	(107.04, 35.27) --
	(107.99, 35.27) --
	(107.99, 35.01) --
	(108.94, 35.01) --
	(108.94, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.52,153.39) --
	( 44.47,153.39) --
	( 44.47,131.34) --
	( 45.42,131.34) --
	( 45.42,116.23) --
	( 46.36,116.23) --
	( 46.36,105.94) --
	( 47.31,105.94) --
	( 47.31, 98.66) --
	( 48.26, 98.66) --
	( 48.26, 92.89) --
	( 49.21, 92.89) --
	( 49.21, 88.28) --
	( 50.16, 88.28) --
	( 50.16, 84.40) --
	( 51.10, 84.40) --
	( 51.10, 81.79) --
	( 52.05, 81.79) --
	( 52.05, 79.52) --
	( 53.00, 79.52) --
	( 53.00, 77.79) --
	( 53.95, 77.79) --
	( 53.95, 76.10) --
	( 54.90, 76.10) --
	( 54.90, 74.58) --
	( 55.84, 74.58) --
	( 55.84, 72.83) --
	( 56.79, 72.83) --
	( 56.79, 70.81) --
	( 57.74, 70.81) --
	( 57.74, 70.34) --
	( 58.69, 70.34) --
	( 58.69, 70.34) --
	( 59.64, 70.34) --
	( 59.64, 69.89) --
	( 60.59, 69.89) --
	( 60.59, 67.28) --
	( 61.53, 67.28) --
	( 61.53, 67.28) --
	( 62.48, 67.28) --
	( 62.48, 67.28) --
	( 63.43, 67.28) --
	( 63.43, 66.45) --
	( 64.38, 66.45) --
	( 64.38, 65.62) --
	( 65.33, 65.62) --
	( 65.33, 64.47) --
	( 66.27, 64.47) --
	( 66.27, 64.47) --
	( 67.22, 64.47) --
	( 67.22, 64.47) --
	( 68.17, 64.47) --
	( 68.17, 63.80) --
	( 69.12, 63.80) --
	( 69.12, 62.87) --
	( 70.07, 62.87) --
	( 70.07, 62.08) --
	( 71.01, 62.08) --
	( 71.01, 62.08) --
	( 71.96, 62.08) --
	( 71.96, 61.96) --
	( 72.91, 61.96) --
	( 72.91, 60.02) --
	( 73.86, 60.02) --
	( 73.86, 60.02) --
	( 74.81, 60.02) --
	( 74.81, 59.08) --
	( 75.75, 59.08) --
	( 75.75, 58.39) --
	( 76.70, 58.39) --
	( 76.70, 58.39) --
	( 77.65, 58.39) --
	( 77.65, 57.57) --
	( 78.60, 57.57) --
	( 78.60, 56.46) --
	( 79.55, 56.46) --
	( 79.55, 56.46) --
	( 80.49, 56.46) --
	( 80.49, 55.82) --
	( 81.44, 55.82) --
	( 81.44, 54.33) --
	( 82.39, 54.33) --
	( 82.39, 54.33) --
	( 83.34, 54.33) --
	( 83.34, 53.73) --
	( 84.29, 53.73) --
	( 84.29, 52.20) --
	( 85.24, 52.20) --
	( 85.24, 52.20) --
	( 86.18, 52.20) --
	( 86.18, 52.20) --
	( 87.13, 52.20) --
	( 87.13, 51.54) --
	( 88.08, 51.54) --
	( 88.08, 50.79) --
	( 89.03, 50.79) --
	( 89.03, 50.06) --
	( 89.98, 50.06) --
	( 89.98, 50.06) --
	( 90.92, 50.06) --
	( 90.92, 50.06) --
	( 91.87, 50.06) --
	( 91.87, 49.58) --
	( 92.82, 49.58) --
	( 92.82, 48.83) --
	( 93.77, 48.83) --
	( 93.77, 48.46) --
	( 94.72, 48.46) --
	( 94.72, 48.46) --
	( 95.66, 48.46) --
	( 95.66, 47.85) --
	( 96.61, 47.85) --
	( 96.61, 47.17) --
	( 97.56, 47.17) --
	( 97.56, 47.17) --
	( 98.51, 47.17) --
	( 98.51, 46.55) --
	( 99.46, 46.55) --
	( 99.46, 45.78) --
	(100.40, 45.78) --
	(100.40, 45.78) --
	(101.35, 45.78) --
	(101.35, 44.90) --
	(102.30, 44.90) --
	(102.30, 44.22) --
	(103.25, 44.22) --
	(103.25, 44.22) --
	(104.20, 44.22) --
	(104.20, 44.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.52,153.39) --
	( 43.52,153.39) --
	( 43.52,153.39) --
	( 44.47,153.39) --
	( 44.47,130.37) --
	( 44.47,130.37) --
	( 44.47,130.37) --
	( 45.42,130.37) --
	( 45.42,115.20) --
	( 45.42,115.20) --
	( 45.42,115.20) --
	( 46.36,115.20) --
	( 46.36,105.49) --
	( 46.36,105.49) --
	( 46.36,105.47) --
	( 47.31,105.47) --
	( 47.31, 98.50) --
	( 47.31, 98.50) --
	( 47.31, 98.50) --
	( 48.26, 98.50) --
	( 48.26, 92.89) --
	( 48.26, 92.89) --
	( 48.26, 92.89) --
	( 49.21, 92.89) --
	( 49.21, 88.19) --
	( 49.21, 88.19) --
	( 49.21, 88.19) --
	( 50.16, 88.19) --
	( 50.16, 84.79) --
	( 50.16, 84.79) --
	( 50.16, 84.76) --
	( 51.10, 84.76) --
	( 51.10, 81.84) --
	( 51.10, 81.84) --
	( 51.10, 81.84) --
	( 52.05, 81.84) --
	( 52.05, 79.83) --
	( 52.05, 79.83) --
	( 52.05, 79.81) --
	( 53.00, 79.81) --
	( 53.00, 77.99) --
	( 53.00, 77.99) --
	( 53.00, 77.99) --
	( 53.95, 77.99) --
	( 53.95, 76.51) --
	( 53.95, 76.51) --
	( 53.95, 76.51) --
	( 54.90, 76.51) --
	( 54.90, 75.03) --
	( 54.90, 75.03) --
	( 54.90, 75.03) --
	( 55.84, 75.03) --
	( 55.84, 73.58) --
	( 55.84, 73.58) --
	( 55.84, 73.58) --
	( 56.79, 73.58) --
	( 56.79, 71.85) --
	( 56.79, 71.85) --
	( 56.79, 71.85) --
	( 57.74, 71.85) --
	( 57.74, 70.00) --
	( 57.74, 70.00) --
	( 57.74, 70.00) --
	( 58.69, 70.00) --
	( 58.69, 69.25) --
	( 58.69, 69.25) --
	( 58.69, 69.25) --
	( 59.64, 69.25) --
	( 59.64, 69.25) --
	( 59.64, 69.25) --
	( 59.64, 69.25) --
	( 60.59, 69.25) --
	( 60.59, 69.16) --
	( 60.59, 69.16) --
	( 60.59, 69.16) --
	( 61.53, 69.16) --
	( 61.53, 66.44) --
	( 61.53, 66.44) --
	( 61.53, 66.44) --
	( 62.48, 66.44) --
	( 62.48, 66.44) --
	( 62.48, 66.44) --
	( 62.48, 66.44) --
	( 63.43, 66.44) --
	( 63.43, 65.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.25, 29.10) rectangle (112.21,159.31);
\end{scope}
\begin{scope}
\path[clip] (144.43, 29.10) rectangle (216.39,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.43, 29.10) rectangle (216.39,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 38.51) --
	(216.39, 38.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 52.23) --
	(216.39, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 65.95) --
	(216.39, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 79.67) --
	(216.39, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 93.39) --
	(216.39, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,107.11) --
	(216.39,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,120.83) --
	(216.39,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,134.55) --
	(216.39,134.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,148.27) --
	(216.39,148.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 29.10) --
	(147.70,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.06, 29.10) --
	(164.06,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.41, 29.10) --
	(180.41,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 29.10) --
	(196.76,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.12, 29.10) --
	(213.12,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70,153.39) --
	(148.36,153.39) --
	(148.36,122.04) --
	(149.01,122.04) --
	(149.01,108.57) --
	(149.66,108.57) --
	(149.66, 98.12) --
	(150.32, 98.12) --
	(150.32, 98.12) --
	(150.97, 98.12) --
	(150.97, 98.12) --
	(151.63, 98.12) --
	(151.63, 94.42) --
	(152.28, 94.42) --
	(152.28, 90.11) --
	(152.93, 90.11) --
	(152.93, 87.85) --
	(153.59, 87.85) --
	(153.59, 85.34) --
	(154.24, 85.34) --
	(154.24, 83.65) --
	(154.90, 83.65) --
	(154.90, 81.23) --
	(155.55, 81.23) --
	(155.55, 79.96) --
	(156.21, 79.96) --
	(156.21, 77.71) --
	(156.86, 77.71) --
	(156.86, 76.30) --
	(157.51, 76.30) --
	(157.51, 74.26) --
	(158.17, 74.26) --
	(158.17, 72.20) --
	(158.82, 72.20) --
	(158.82, 70.44) --
	(159.48, 70.44) --
	(159.48, 67.41) --
	(160.13, 67.41) --
	(160.13, 65.42) --
	(160.78, 65.42) --
	(160.78, 62.47) --
	(161.44, 62.47) --
	(161.44, 60.68) --
	(162.09, 60.68) --
	(162.09, 58.57) --
	(162.75, 58.57) --
	(162.75, 57.29) --
	(163.40, 57.29) --
	(163.40, 55.62) --
	(164.06, 55.62) --
	(164.06, 54.68) --
	(164.71, 54.68) --
	(164.71, 52.48) --
	(165.36, 52.48) --
	(165.36, 52.48) --
	(166.02, 52.48) --
	(166.02, 51.36) --
	(166.67, 51.36) --
	(166.67, 50.10) --
	(167.33, 50.10) --
	(167.33, 49.53) --
	(167.98, 49.53) --
	(167.98, 48.12) --
	(168.63, 48.12) --
	(168.63, 47.66) --
	(169.29, 47.66) --
	(169.29, 46.30) --
	(169.94, 46.30) --
	(169.94, 46.16) --
	(170.60, 46.16) --
	(170.60, 44.96) --
	(171.25, 44.96) --
	(171.25, 44.96) --
	(171.91, 44.96) --
	(171.91, 44.96) --
	(172.56, 44.96) --
	(172.56, 44.96) --
	(173.21, 44.96) --
	(173.21, 44.91) --
	(173.87, 44.91) --
	(173.87, 44.76) --
	(174.52, 44.76) --
	(174.52, 44.70) --
	(175.18, 44.70) --
	(175.18, 44.54) --
	(175.83, 44.54) --
	(175.83, 44.32) --
	(176.48, 44.32) --
	(176.48, 43.89) --
	(177.14, 43.89) --
	(177.14, 43.89) --
	(177.79, 43.89) --
	(177.79, 43.89) --
	(178.45, 43.89) --
	(178.45, 43.80) --
	(179.10, 43.80) --
	(179.10, 43.59) --
	(179.76, 43.59) --
	(179.76, 43.37) --
	(180.41, 43.37) --
	(180.41, 43.24) --
	(181.06, 43.24) --
	(181.06, 42.79) --
	(181.72, 42.79) --
	(181.72, 42.38) --
	(182.37, 42.38) --
	(182.37, 41.98) --
	(183.03, 41.98) --
	(183.03, 41.79) --
	(183.68, 41.79) --
	(183.68, 41.36) --
	(184.33, 41.36) --
	(184.33, 41.36) --
	(184.99, 41.36) --
	(184.99, 41.36) --
	(185.64, 41.36) --
	(185.64, 41.36) --
	(186.30, 41.36) --
	(186.30, 41.31) --
	(186.95, 41.31) --
	(186.95, 41.19) --
	(187.61, 41.19) --
	(187.61, 41.12) --
	(188.26, 41.12) --
	(188.26, 41.00) --
	(188.91, 41.00) --
	(188.91, 40.85) --
	(189.57, 40.85) --
	(189.57, 40.53) --
	(190.22, 40.53) --
	(190.22, 40.53) --
	(190.88, 40.53) --
	(190.88, 40.28) --
	(191.53, 40.28) --
	(191.53, 39.96) --
	(192.18, 39.96) --
	(192.18, 39.88) --
	(192.84, 39.88) --
	(192.84, 39.36) --
	(193.49, 39.36) --
	(193.49, 39.36) --
	(194.15, 39.36) --
	(194.15, 39.34) --
	(194.80, 39.34) --
	(194.80, 38.86) --
	(195.46, 38.86) --
	(195.46, 38.86) --
	(196.11, 38.86) --
	(196.11, 38.71) --
	(196.76, 38.71) --
	(196.76, 38.29) --
	(197.42, 38.29) --
	(197.42, 38.29) --
	(198.07, 38.29) --
	(198.07, 38.03) --
	(198.73, 38.03) --
	(198.73, 37.87) --
	(199.38, 37.87) --
	(199.38, 37.61) --
	(200.04, 37.61) --
	(200.04, 37.41) --
	(200.69, 37.41) --
	(200.69, 37.03) --
	(201.34, 37.03) --
	(201.34, 36.81) --
	(202.00, 36.81) --
	(202.00, 36.59) --
	(202.65, 36.59) --
	(202.65, 36.59) --
	(203.31, 36.59) --
	(203.31, 36.28) --
	(203.96, 36.28) --
	(203.96, 36.19) --
	(204.61, 36.19) --
	(204.61, 36.19) --
	(205.27, 36.19) --
	(205.27, 35.98) --
	(205.92, 35.98) --
	(205.92, 35.98) --
	(206.58, 35.98) --
	(206.58, 35.95) --
	(207.23, 35.95) --
	(207.23, 35.72) --
	(207.89, 35.72) --
	(207.89, 35.72) --
	(208.54, 35.72) --
	(208.54, 35.62) --
	(209.19, 35.62) --
	(209.19, 35.54) --
	(209.85, 35.54) --
	(209.85, 35.43) --
	(210.50, 35.43) --
	(210.50, 35.28) --
	(211.16, 35.28) --
	(211.16, 35.16) --
	(211.81, 35.16) --
	(211.81, 35.01) --
	(212.46, 35.01) --
	(212.46, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.70,153.39) --
	(148.36,153.39) --
	(148.36,128.93) --
	(149.01,128.93) --
	(149.01,128.93) --
	(149.66,128.93) --
	(149.66,128.93) --
	(150.32,128.93) --
	(150.32,126.13) --
	(150.97,126.13) --
	(150.97,126.13) --
	(151.63,126.13) --
	(151.63,126.13) --
	(152.28,126.13) --
	(152.28,126.13) --
	(152.93,126.13) --
	(152.93,124.56) --
	(153.59,124.56) --
	(153.59,123.07) --
	(154.24,123.07) --
	(154.24,122.15) --
	(154.90,122.15) --
	(154.90,121.76) --
	(155.55,121.76) --
	(155.55,120.99) --
	(156.21,120.99) --
	(156.21,119.26) --
	(156.86,119.26) --
	(156.86,115.65) --
	(157.51,115.65) --
	(157.51,110.45) --
	(158.17,110.45) --
	(158.17,110.03) --
	(158.82,110.03) --
	(158.82,110.03) --
	(159.48,110.03) --
	(159.48,110.03) --
	(160.13,110.03) --
	(160.13,110.03) --
	(160.78,110.03) --
	(160.78,108.18) --
	(161.44,108.18) --
	(161.44,107.85) --
	(162.09,107.85) --
	(162.09,106.99) --
	(162.75,106.99) --
	(162.75,105.15) --
	(163.40,105.15) --
	(163.40,102.19) --
	(164.06,102.19) --
	(164.06,100.97) --
	(164.71,100.97) --
	(164.71, 98.03) --
	(165.36, 98.03) --
	(165.36, 94.78) --
	(166.02, 94.78) --
	(166.02, 94.37) --
	(166.67, 94.37) --
	(166.67, 90.57) --
	(167.33, 90.57) --
	(167.33, 90.57) --
	(167.98, 90.57) --
	(167.98, 89.65) --
	(168.63, 89.65) --
	(168.63, 87.01) --
	(169.29, 87.01) --
	(169.29, 85.50) --
	(169.94, 85.50) --
	(169.94, 83.07) --
	(170.60, 83.07) --
	(170.60, 81.44) --
	(171.25, 81.44) --
	(171.25, 78.66) --
	(171.91, 78.66) --
	(171.91, 76.92) --
	(172.56, 76.92) --
	(172.56, 74.58) --
	(173.21, 74.58) --
	(173.21, 74.58) --
	(173.87, 74.58) --
	(173.87, 74.49) --
	(174.52, 74.49) --
	(174.52, 72.75) --
	(175.18, 72.75) --
	(175.18, 72.75) --
	(175.83, 72.75) --
	(175.83, 72.75) --
	(176.48, 72.75) --
	(176.48, 72.43) --
	(177.14, 72.43) --
	(177.14, 72.00) --
	(177.79, 72.00) --
	(177.79, 71.36) --
	(178.45, 71.36) --
	(178.45, 70.67) --
	(179.10, 70.67) --
	(179.10, 70.02) --
	(179.76, 70.02) --
	(179.76, 69.36) --
	(180.41, 69.36) --
	(180.41, 68.66) --
	(181.06, 68.66) --
	(181.06, 67.85) --
	(181.72, 67.85) --
	(181.72, 66.86) --
	(182.37, 66.86) --
	(182.37, 66.17) --
	(183.03, 66.17) --
	(183.03, 64.25) --
	(183.68, 64.25) --
	(183.68, 62.75) --
	(184.33, 62.75) --
	(184.33, 60.61) --
	(184.99, 60.61) --
	(184.99, 60.47) --
	(185.64, 60.47) --
	(185.64, 60.47) --
	(186.30, 60.47) --
	(186.30, 59.56) --
	(186.95, 59.56) --
	(186.95, 58.03) --
	(187.61, 58.03) --
	(187.61, 58.03) --
	(188.26, 58.03) --
	(188.26, 58.03) --
	(188.91, 58.03) --
	(188.91, 57.34) --
	(189.57, 57.34) --
	(189.57, 57.29) --
	(190.22, 57.29) --
	(190.22, 57.29) --
	(190.88, 57.29) --
	(190.88, 57.29) --
	(191.53, 57.29) --
	(191.53, 56.66) --
	(192.18, 56.66) --
	(192.18, 56.61) --
	(192.84, 56.61) --
	(192.84, 56.61) --
	(193.49, 56.61) --
	(193.49, 56.60) --
	(194.15, 56.60) --
	(194.15, 54.87) --
	(194.80, 54.87) --
	(194.80, 54.87) --
	(195.46, 54.87) --
	(195.46, 54.03) --
	(196.11, 54.03) --
	(196.11, 53.75) --
	(196.76, 53.75) --
	(196.76, 53.75) --
	(197.42, 53.75) --
	(197.42, 53.15) --
	(198.07, 53.15) --
	(198.07, 52.32) --
	(198.73, 52.32) --
	(198.73, 52.32) --
	(199.38, 52.32) --
	(199.38, 52.28) --
	(200.04, 52.28) --
	(200.04, 50.81) --
	(200.69, 50.81) --
	(200.69, 50.81) --
	(201.34, 50.81) --
	(201.34, 50.22) --
	(202.00, 50.22) --
	(202.00, 49.81) --
	(202.65, 49.81) --
	(202.65, 49.81) --
	(203.31, 49.81) --
	(203.31, 49.81) --
	(203.96, 49.81) --
	(203.96, 49.80) --
	(204.61, 49.80) --
	(204.61, 49.28) --
	(205.27, 49.28) --
	(205.27, 48.94) --
	(205.92, 48.94) --
	(205.92, 48.94) --
	(206.58, 48.94) --
	(206.58, 48.77) --
	(207.23, 48.77) --
	(207.23, 48.03) --
	(207.89, 48.03) --
	(207.89, 48.03) --
	(208.54, 48.03) --
	(208.54, 48.03) --
	(209.19, 48.03) --
	(209.19, 47.92) --
	(209.85, 47.92) --
	(209.85, 47.75) --
	(210.50, 47.75) --
	(210.50, 47.44) --
	(211.16, 47.44) --
	(211.16, 47.20) --
	(211.81, 47.20) --
	(211.81, 47.20) --
	(212.46, 47.20) --
	(212.46, 47.06) --
	(213.12, 47.06) --
	(213.12, 46.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (147.70,153.39) --
	(148.36,153.39) --
	(148.36,127.02) --
	(149.01,127.02) --
	(149.01,127.02) --
	(149.66,127.02) --
	(149.66,127.02) --
	(150.32,127.02) --
	(150.32,118.60) --
	(150.97,118.60) --
	(150.97,112.81) --
	(151.63,112.81) --
	(151.63,106.10) --
	(152.28,106.10) --
	(152.28,103.99) --
	(152.93,103.99) --
	(152.93, 97.90) --
	(153.59, 97.90) --
	(153.59, 97.90) --
	(154.24, 97.90) --
	(154.24, 95.01) --
	(154.90, 95.01) --
	(154.90, 91.91) --
	(155.55, 91.91) --
	(155.55, 89.64) --
	(156.21, 89.64) --
	(156.21, 87.16) --
	(156.86, 87.16) --
	(156.86, 85.43) --
	(157.51, 85.43) --
	(157.51, 83.44) --
	(158.17, 83.44) --
	(158.17, 81.84) --
	(158.82, 81.84) --
	(158.82, 80.14) --
	(159.48, 80.14) --
	(159.48, 78.62) --
	(160.13, 78.62) --
	(160.13, 76.92) --
	(160.78, 76.92) --
	(160.78, 75.23) --
	(161.44, 75.23) --
	(161.44, 73.14) --
	(162.09, 73.14) --
	(162.09, 71.68) --
	(162.75, 71.68) --
	(162.75, 69.43) --
	(163.40, 69.43) --
	(163.40, 67.68) --
	(164.06, 67.68) --
	(164.06, 65.48) --
	(164.71, 65.48) --
	(164.71, 63.64) --
	(165.36, 63.64) --
	(165.36, 61.27) --
	(166.02, 61.27) --
	(166.02, 59.81) --
	(166.67, 59.81) --
	(166.67, 58.69) --
	(167.33, 58.69) --
	(167.33, 58.69) --
	(167.98, 58.69) --
	(167.98, 58.19) --
	(168.63, 58.19) --
	(168.63, 56.63) --
	(169.29, 56.63) --
	(169.29, 56.63) --
	(169.94, 56.63) --
	(169.94, 56.39) --
	(170.60, 56.39) --
	(170.60, 54.78) --
	(171.25, 54.78) --
	(171.25, 54.78) --
	(171.91, 54.78) --
	(171.91, 54.22) --
	(172.56, 54.22) --
	(172.56, 53.21) --
	(173.21, 53.21) --
	(173.21, 53.21) --
	(173.87, 53.21) --
	(173.87, 53.21) --
	(174.52, 53.21) --
	(174.52, 52.69) --
	(175.18, 52.69) --
	(175.18, 52.04) --
	(175.83, 52.04) --
	(175.83, 51.45) --
	(176.48, 51.45) --
	(176.48, 51.45) --
	(177.14, 51.45) --
	(177.14, 51.45) --
	(177.79, 51.45) --
	(177.79, 51.44) --
	(178.45, 51.44) --
	(178.45, 50.89) --
	(179.10, 50.89) --
	(179.10, 50.40) --
	(179.76, 50.40) --
	(179.76, 50.40) --
	(180.41, 50.40) --
	(180.41, 50.40) --
	(181.06, 50.40) --
	(181.06, 50.39) --
	(181.72, 50.39) --
	(181.72, 49.91) --
	(182.37, 49.91) --
	(182.37, 49.46) --
	(183.03, 49.46) --
	(183.03, 49.46) --
	(183.68, 49.46) --
	(183.68, 49.46) --
	(184.33, 49.46) --
	(184.33, 49.46) --
	(184.99, 49.46) --
	(184.99, 49.04) --
	(185.64, 49.04) --
	(185.64, 48.66) --
	(186.30, 48.66) --
	(186.30, 48.66) --
	(186.95, 48.66) --
	(186.95, 48.60) --
	(187.61, 48.60) --
	(187.61, 47.85) --
	(188.26, 47.85) --
	(188.26, 47.85) --
	(188.91, 47.85) --
	(188.91, 47.59) --
	(189.57, 47.59) --
	(189.57, 47.25) --
	(190.22, 47.25) --
	(190.22, 47.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.43, 29.10) rectangle (216.39,159.31);
\end{scope}
\begin{scope}
\path[clip] (248.61, 29.10) rectangle (320.57,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.61, 29.10) rectangle (320.57,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 37.62) --
	(320.57, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 49.69) --
	(320.57, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 61.75) --
	(320.57, 61.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 73.81) --
	(320.57, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 85.88) --
	(320.57, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 97.94) --
	(320.57, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,110.00) --
	(320.57,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,122.07) --
	(320.57,122.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,134.13) --
	(320.57,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,146.19) --
	(320.57,146.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,158.25) --
	(320.57,158.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88, 29.10) --
	(251.88,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23, 29.10) --
	(265.23,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.58, 29.10) --
	(278.58,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.93, 29.10) --
	(291.93,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.28, 29.10) --
	(305.28,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.63, 29.10) --
	(318.63,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88,153.39) --
	(253.22,153.39) --
	(253.22,120.47) --
	(254.55,120.47) --
	(254.55,107.22) --
	(255.89,107.22) --
	(255.89, 98.78) --
	(257.22, 98.78) --
	(257.22, 93.33) --
	(258.56, 93.33) --
	(258.56, 90.56) --
	(259.89, 90.56) --
	(259.89, 87.04) --
	(261.23, 87.04) --
	(261.23, 84.44) --
	(262.56, 84.44) --
	(262.56, 80.34) --
	(263.90, 80.34) --
	(263.90, 76.14) --
	(265.23, 76.14) --
	(265.23, 69.70) --
	(266.57, 69.70) --
	(266.57, 63.74) --
	(267.90, 63.74) --
	(267.90, 59.96) --
	(269.24, 59.96) --
	(269.24, 55.04) --
	(270.57, 55.04) --
	(270.57, 51.93) --
	(271.91, 51.93) --
	(271.91, 47.94) --
	(273.24, 47.94) --
	(273.24, 47.94) --
	(274.58, 47.94) --
	(274.58, 45.48) --
	(275.91, 45.48) --
	(275.91, 45.48) --
	(277.25, 45.48) --
	(277.25, 45.16) --
	(278.58, 45.16) --
	(278.58, 42.05) --
	(279.92, 42.05) --
	(279.92, 42.05) --
	(281.25, 42.05) --
	(281.25, 42.05) --
	(282.59, 42.05) --
	(282.59, 41.63) --
	(283.92, 41.63) --
	(283.92, 41.63) --
	(285.26, 41.63) --
	(285.26, 41.27) --
	(286.59, 41.27) --
	(286.59, 40.78) --
	(287.93, 40.78) --
	(287.93, 40.44) --
	(289.26, 40.44) --
	(289.26, 40.03) --
	(290.60, 40.03) --
	(290.60, 39.72) --
	(291.93, 39.72) --
	(291.93, 39.19) --
	(293.27, 39.19) --
	(293.27, 38.94) --
	(294.60, 38.94) --
	(294.60, 38.57) --
	(295.94, 38.57) --
	(295.94, 38.46) --
	(297.27, 38.46) --
	(297.27, 37.73) --
	(298.61, 37.73) --
	(298.61, 37.73) --
	(299.94, 37.73) --
	(299.94, 37.35) --
	(301.28, 37.35) --
	(301.28, 37.35) --
	(302.61, 37.35) --
	(302.61, 37.16) --
	(303.95, 37.16) --
	(303.95, 37.01) --
	(305.28, 37.01) --
	(305.28, 36.83) --
	(306.62, 36.83) --
	(306.62, 36.68) --
	(307.95, 36.68) --
	(307.95, 36.42) --
	(309.29, 36.42) --
	(309.29, 36.25) --
	(310.62, 36.25) --
	(310.62, 36.06) --
	(311.96, 36.06) --
	(311.96, 35.87) --
	(313.29, 35.87) --
	(313.29, 35.67) --
	(314.63, 35.67) --
	(314.63, 35.44) --
	(315.96, 35.44) --
	(315.96, 35.21) --
	(317.30, 35.21) --
	(317.30, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (251.88,153.39) --
	(253.22,153.39) --
	(253.22,127.21) --
	(254.55,127.21) --
	(254.55,116.89) --
	(255.89,116.89) --
	(255.89,107.03) --
	(257.22,107.03) --
	(257.22,104.24) --
	(258.56,104.24) --
	(258.56,101.66) --
	(259.89,101.66) --
	(259.89, 94.85) --
	(261.23, 94.85) --
	(261.23, 91.35) --
	(262.56, 91.35) --
	(262.56, 88.94) --
	(263.90, 88.94) --
	(263.90, 85.00) --
	(265.23, 85.00) --
	(265.23, 80.49) --
	(266.57, 80.49) --
	(266.57, 76.57) --
	(267.90, 76.57) --
	(267.90, 71.58) --
	(269.24, 71.58) --
	(269.24, 70.17) --
	(270.57, 70.17) --
	(270.57, 64.87) --
	(271.91, 64.87) --
	(271.91, 63.28) --
	(273.24, 63.28) --
	(273.24, 63.28) --
	(274.58, 63.28) --
	(274.58, 62.52) --
	(275.91, 62.52) --
	(275.91, 55.98) --
	(277.25, 55.98) --
	(277.25, 54.57) --
	(278.58, 54.57) --
	(278.58, 49.89) --
	(279.92, 49.89) --
	(279.92, 49.86) --
	(281.25, 49.86) --
	(281.25, 49.86) --
	(282.59, 49.86) --
	(282.59, 49.86) --
	(283.92, 49.86) --
	(283.92, 49.86) --
	(285.26, 49.86) --
	(285.26, 49.86) --
	(286.59, 49.86) --
	(286.59, 48.21) --
	(287.93, 48.21) --
	(287.93, 48.18) --
	(289.26, 48.18) --
	(289.26, 46.64) --
	(290.60, 46.64) --
	(290.60, 45.45) --
	(291.93, 45.45) --
	(291.93, 45.45) --
	(293.27, 45.45) --
	(293.27, 45.45) --
	(294.60, 45.45) --
	(294.60, 44.18) --
	(295.94, 44.18) --
	(295.94, 44.10) --
	(297.27, 44.10) --
	(297.27, 43.95) --
	(298.61, 43.95) --
	(298.61, 42.98) --
	(299.94, 42.98) --
	(299.94, 42.97) --
	(301.28, 42.97) --
	(301.28, 42.97) --
	(302.61, 42.97) --
	(302.61, 42.97) --
	(303.95, 42.97) --
	(303.95, 42.97) --
	(305.28, 42.97) --
	(305.28, 42.55) --
	(306.62, 42.55) --
	(306.62, 42.44) --
	(307.95, 42.44) --
	(307.95, 42.44) --
	(309.29, 42.44) --
	(309.29, 42.44) --
	(310.62, 42.44) --
	(310.62, 42.21) --
	(311.96, 42.21) --
	(311.96, 42.12) --
	(313.29, 42.12) --
	(313.29, 42.12) --
	(314.63, 42.12) --
	(314.63, 42.12) --
	(315.96, 42.12) --
	(315.96, 41.98) --
	(317.30, 41.98) --
	(317.30, 41.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (251.88,153.39) --
	(253.22,153.39) --
	(253.22,126.55) --
	(254.55,126.55) --
	(254.55,116.02) --
	(255.89,116.02) --
	(255.89,105.31) --
	(257.22,105.31) --
	(257.22,102.82) --
	(258.56,102.82) --
	(258.56, 97.15) --
	(259.89, 97.15) --
	(259.89, 93.85) --
	(261.23, 93.85) --
	(261.23, 90.50) --
	(262.56, 90.50) --
	(262.56, 88.14) --
	(263.90, 88.14) --
	(263.90, 85.34) --
	(265.23, 85.34) --
	(265.23, 80.07) --
	(266.57, 80.07) --
	(266.57, 75.97) --
	(267.90, 75.97) --
	(267.90, 70.85) --
	(269.24, 70.85) --
	(269.24, 65.87) --
	(270.57, 65.87) --
	(270.57, 65.15) --
	(271.91, 65.15) --
	(271.91, 63.21) --
	(273.24, 63.21) --
	(273.24, 57.20) --
	(274.58, 57.20) --
	(274.58, 57.18) --
	(275.91, 57.18) --
	(275.91, 48.04) --
	(277.25, 48.04) --
	(277.25, 46.75) --
	(278.58, 46.75) --
	(278.58, 44.61) --
	(279.92, 44.61) --
	(279.92, 44.28) --
	(281.25, 44.28) --
	(281.25, 43.04) --
	(282.59, 43.04) --
	(282.59, 43.04) --
	(283.92, 43.04) --
	(283.92, 43.04) --
	(285.26, 43.04) --
	(285.26, 43.04) --
	(286.59, 43.04) --
	(286.59, 42.74) --
	(287.93, 42.74) --
	(287.93, 42.74) --
	(289.26, 42.74) --
	(289.26, 42.43) --
	(290.60, 42.43) --
	(290.60, 42.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.61, 29.10) rectangle (320.57,159.31);
\end{scope}
\begin{scope}
\path[clip] ( 40.25,159.31) rectangle (112.21,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.25,159.31) rectangle (112.21,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.23,164.49) {26K-29K-whole-city};
\end{scope}
\begin{scope}
\path[clip] (144.43,159.31) rectangle (216.39,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.43,159.31) rectangle (216.39,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.41,164.49) {5K-2K-10};
\end{scope}
\begin{scope}
\path[clip] (248.61,159.31) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.61,159.31) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.59,164.49) {6K-4K-inner-city};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 26.35) --
	( 43.52, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48, 26.35) --
	( 62.48, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 26.35) --
	( 81.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.40, 26.35) --
	(100.40, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.52, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.48, 18.64) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.44, 18.64) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.40, 18.64) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 26.35) --
	(147.70, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.06, 26.35) --
	(164.06, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.41, 26.35) --
	(180.41, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 26.35) --
	(196.76, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.12, 26.35) --
	(213.12, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.70, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.06, 18.64) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.41, 18.64) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.76, 18.64) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.12, 18.64) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88, 26.35) --
	(251.88, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.23, 26.35) --
	(265.23, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.58, 26.35) --
	(278.58, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.93, 26.35) --
	(291.93, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.28, 26.35) --
	(305.28, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.63, 26.35) --
	(318.63, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.88, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23, 18.64) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.58, 18.64) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.93, 18.64) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.28, 18.64) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.63, 18.64) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 34.87) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 46.93) {1e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 59.00) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 71.06) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 83.12) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 95.18) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,107.25) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,119.31) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,131.37) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,143.44) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,155.50) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 37.62) --
	(248.61, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 49.69) --
	(248.61, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 61.75) --
	(248.61, 61.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 73.81) --
	(248.61, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 85.88) --
	(248.61, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 97.94) --
	(248.61, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,110.00) --
	(248.61,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,122.07) --
	(248.61,122.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,134.13) --
	(248.61,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,146.19) --
	(248.61,146.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,158.25) --
	(248.61,158.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 35.75) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 49.48) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 63.20) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 76.92) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 90.64) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,104.36) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,118.08) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,131.80) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,145.52) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 38.51) --
	(144.43, 38.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 52.23) --
	(144.43, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 65.95) --
	(144.43, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 79.67) --
	(144.43, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 93.39) --
	(144.43, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,107.11) --
	(144.43,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,120.83) --
	(144.43,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,134.55) --
	(144.43,134.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,148.27) --
	(144.43,148.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 29.76) {1e-11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 43.77) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 57.77) {1e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 71.77) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 85.77) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 99.77) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,113.78) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,127.78) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,141.78) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,155.78) {1e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 32.52) --
	( 40.25, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 46.52) --
	( 40.25, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 60.52) --
	( 40.25, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 74.53) --
	( 40.25, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 88.53) --
	( 40.25, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,102.53) --
	( 40.25,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,116.53) --
	( 40.25,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,130.53) --
	( 40.25,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,144.53) --
	( 40.25,144.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,158.54) --
	( 40.25,158.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.41,  7.44) {Nonlinear Iteration Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 94.20) {Objective Function Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.57, 60.11) rectangle (428.12,128.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.07,114.94) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 94.51) rectangle (351.52,108.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.52,101.74) -- (350.08,101.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 80.06) rectangle (351.52, 94.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (338.52, 87.29) -- (350.08, 87.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 65.61) rectangle (351.52, 80.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (338.52, 72.83) -- (350.08, 72.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 98.99) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 84.53) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 70.08) {Visibility};
\end{scope}
\end{tikzpicture}


==> nonlinear_cost_vs_time.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 21:38:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 40.25, 29.10) rectangle (112.21,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.25, 29.10) rectangle (112.21,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 32.52) --
	(112.21, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 46.52) --
	(112.21, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 60.52) --
	(112.21, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 74.53) --
	(112.21, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 88.53) --
	(112.21, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,102.53) --
	(112.21,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,116.53) --
	(112.21,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,130.53) --
	(112.21,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,144.53) --
	(112.21,144.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,158.54) --
	(112.21,158.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 29.10) --
	( 43.52,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.37, 29.10) --
	( 65.37,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23, 29.10) --
	( 87.23,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08, 29.10) --
	(109.08,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,153.39) --
	( 44.09,153.39) --
	( 44.09,118.51) --
	( 44.29,118.51) --
	( 44.29,107.86) --
	( 44.52,107.86) --
	( 44.52,101.15) --
	( 44.76,101.15) --
	( 44.76, 95.64) --
	( 45.04, 95.64) --
	( 45.04, 90.51) --
	( 45.38, 90.51) --
	( 45.38, 86.30) --
	( 45.75, 86.30) --
	( 45.75, 81.97) --
	( 46.20, 81.97) --
	( 46.20, 80.65) --
	( 46.68, 80.65) --
	( 46.68, 76.10) --
	( 47.23, 76.10) --
	( 47.23, 73.97) --
	( 47.80, 73.97) --
	( 47.80, 70.56) --
	( 48.54, 70.56) --
	( 48.54, 68.04) --
	( 49.33, 68.04) --
	( 49.33, 64.93) --
	( 50.17, 64.93) --
	( 50.17, 62.96) --
	( 51.04, 62.96) --
	( 51.04, 60.12) --
	( 51.98, 60.12) --
	( 51.98, 58.20) --
	( 52.93, 58.20) --
	( 52.93, 55.84) --
	( 54.00, 55.84) --
	( 54.00, 54.15) --
	( 55.09, 54.15) --
	( 55.09, 52.22) --
	( 56.31, 52.22) --
	( 56.31, 50.83) --
	( 57.46, 50.83) --
	( 57.46, 49.47) --
	( 58.65, 49.47) --
	( 58.65, 48.38) --
	( 59.86, 48.38) --
	( 59.86, 47.38) --
	( 61.14, 47.38) --
	( 61.14, 46.54) --
	( 62.46, 46.54) --
	( 62.46, 45.74) --
	( 63.72, 45.74) --
	( 63.72, 45.03) --
	( 64.41, 45.03) --
	( 64.41, 44.04) --
	( 65.74, 44.04) --
	( 65.74, 44.04) --
	( 66.90, 44.04) --
	( 66.90, 44.04) --
	( 67.94, 44.04) --
	( 67.94, 43.78) --
	( 68.88, 43.78) --
	( 68.88, 43.34) --
	( 69.87, 43.34) --
	( 69.87, 42.92) --
	( 70.86, 42.92) --
	( 70.86, 42.24) --
	( 71.86, 42.24) --
	( 71.86, 41.64) --
	( 72.41, 41.64) --
	( 72.41, 40.73) --
	( 73.79, 40.73) --
	( 73.79, 40.73) --
	( 74.92, 40.73) --
	( 74.92, 40.73) --
	( 76.04, 40.73) --
	( 76.04, 40.53) --
	( 76.60, 40.53) --
	( 76.60, 40.21) --
	( 77.66, 40.21) --
	( 77.66, 40.21) --
	( 78.58, 40.21) --
	( 78.58, 39.95) --
	( 79.50, 39.95) --
	( 79.50, 39.53) --
	( 80.06, 39.53) --
	( 80.06, 38.96) --
	( 81.38, 38.96) --
	( 81.38, 38.96) --
	( 82.47, 38.96) --
	( 82.47, 38.96) --
	( 83.53, 38.96) --
	( 83.53, 38.79) --
	( 84.13, 38.79) --
	( 84.13, 38.50) --
	( 85.24, 38.50) --
	( 85.24, 38.50) --
	( 86.21, 38.50) --
	( 86.21, 38.32) --
	( 86.77, 38.32) --
	( 86.77, 37.71) --
	( 88.11, 37.71) --
	( 88.11, 37.71) --
	( 89.21, 37.71) --
	( 89.21, 37.71) --
	( 90.27, 37.71) --
	( 90.27, 37.56) --
	( 90.88, 37.56) --
	( 90.88, 37.28) --
	( 91.99, 37.28) --
	( 91.99, 37.28) --
	( 92.96, 37.28) --
	( 92.96, 37.11) --
	( 93.52, 37.11) --
	( 93.52, 36.53) --
	( 94.94, 36.53) --
	( 94.94, 36.53) --
	( 96.15, 36.53) --
	( 96.15, 36.53) --
	( 97.23, 36.53) --
	( 97.23, 36.38) --
	( 97.85, 36.38) --
	( 97.85, 36.12) --
	( 99.04, 36.12) --
	( 99.04, 36.12) --
	(100.06, 36.12) --
	(100.06, 35.97) --
	(100.62, 35.97) --
	(100.62, 35.41) --
	(102.05, 35.41) --
	(102.05, 35.41) --
	(103.27, 35.41) --
	(103.27, 35.41) --
	(104.33, 35.41) --
	(104.33, 35.27) --
	(104.96, 35.27) --
	(104.96, 35.01) --
	(106.18, 35.01) --
	(106.18, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.52,153.39) --
	( 43.52,153.39) --
	( 43.52,131.34) --
	( 43.53,131.34) --
	( 43.53,116.23) --
	( 43.56,116.23) --
	( 43.56,105.94) --
	( 43.61,105.94) --
	( 43.61, 98.66) --
	( 43.72, 98.66) --
	( 43.72, 92.89) --
	( 43.92, 92.89) --
	( 43.92, 88.28) --
	( 44.16, 88.28) --
	( 44.16, 84.40) --
	( 44.43, 84.40) --
	( 44.43, 81.79) --
	( 44.71, 81.79) --
	( 44.71, 79.52) --
	( 45.00, 79.52) --
	( 45.00, 77.79) --
	( 45.28, 77.79) --
	( 45.28, 76.10) --
	( 45.59, 76.10) --
	( 45.59, 74.58) --
	( 45.93, 74.58) --
	( 45.93, 72.83) --
	( 46.44, 72.83) --
	( 46.44, 70.81) --
	( 46.44, 70.81) --
	( 46.44, 70.34) --
	( 47.75, 70.34) --
	( 47.75, 70.34) --
	( 48.51, 70.34) --
	( 48.51, 69.89) --
	( 48.51, 69.89) --
	( 48.51, 67.28) --
	( 50.00, 67.28) --
	( 50.00, 67.28) --
	( 50.81, 67.28) --
	( 50.81, 67.28) --
	( 51.28, 67.28) --
	( 51.28, 66.45) --
	( 52.05, 66.45) --
	( 52.05, 65.62) --
	( 52.05, 65.62) --
	( 52.05, 64.47) --
	( 53.36, 64.47) --
	( 53.36, 64.47) --
	( 54.20, 64.47) --
	( 54.20, 64.47) --
	( 54.69, 64.47) --
	( 54.69, 63.80) --
	( 55.50, 63.80) --
	( 55.50, 62.87) --
	( 55.50, 62.87) --
	( 55.50, 62.08) --
	( 56.80, 62.08) --
	( 56.80, 62.08) --
	( 57.69, 62.08) --
	( 57.69, 61.96) --
	( 57.69, 61.96) --
	( 57.69, 60.02) --
	( 58.80, 60.02) --
	( 58.80, 60.02) --
	( 59.64, 60.02) --
	( 59.64, 59.08) --
	( 59.64, 59.08) --
	( 59.64, 58.39) --
	( 61.02, 58.39) --
	( 61.02, 58.39) --
	( 62.03, 58.39) --
	( 62.03, 57.57) --
	( 62.03, 57.57) --
	( 62.03, 56.46) --
	( 63.48, 56.46) --
	( 63.48, 56.46) --
	( 64.61, 56.46) --
	( 64.61, 55.82) --
	( 64.61, 55.82) --
	( 64.61, 54.33) --
	( 66.29, 54.33) --
	( 66.29, 54.33) --
	( 67.60, 54.33) --
	( 67.60, 53.73) --
	( 67.60, 53.73) --
	( 67.60, 52.20) --
	( 69.61, 52.20) --
	( 69.61, 52.20) --
	( 71.32, 52.20) --
	( 71.32, 52.20) --
	( 72.33, 52.20) --
	( 72.33, 51.54) --
	( 73.98, 51.54) --
	( 73.98, 50.79) --
	( 73.98, 50.79) --
	( 73.98, 50.06) --
	( 76.30, 50.06) --
	( 76.30, 50.06) --
	( 78.25, 50.06) --
	( 78.25, 50.06) --
	( 79.49, 50.06) --
	( 79.49, 49.58) --
	( 81.41, 49.58) --
	( 81.41, 48.83) --
	( 81.41, 48.83) --
	( 81.41, 48.46) --
	( 84.21, 48.46) --
	( 84.21, 48.46) --
	( 86.42, 48.46) --
	( 86.42, 47.85) --
	( 86.42, 47.85) --
	( 86.42, 47.17) --
	( 89.59, 47.17) --
	( 89.59, 47.17) --
	( 92.14, 47.17) --
	( 92.14, 46.55) --
	( 92.14, 46.55) --
	( 92.14, 45.78) --
	( 95.56, 45.78) --
	( 95.56, 45.78) --
	( 98.69, 45.78) --
	( 98.69, 44.90) --
	( 98.70, 44.90) --
	( 98.70, 44.22) --
	(102.70, 44.22) --
	(102.70, 44.22) --
	(106.24, 44.22) --
	(106.24, 44.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.52,153.39) --
	( 43.52,153.39) --
	( 43.52,153.39) --
	( 62.30,153.39) --
	( 62.30,130.37) --
	( 81.33,130.37) --
	( 81.33,130.37) --
	( 81.36,130.37) --
	( 81.36,115.20) --
	( 81.38,115.20) --
	( 81.38,115.20) --
	( 81.44,115.20) --
	( 81.44,105.49) --
	( 81.50,105.49) --
	( 81.50,105.47) --
	( 81.63,105.47) --
	( 81.63, 98.50) --
	( 81.73, 98.50) --
	( 81.73, 98.50) --
	( 81.95, 98.50) --
	( 81.95, 92.89) --
	( 82.13, 92.89) --
	( 82.13, 92.89) --
	( 82.54, 92.89) --
	( 82.54, 88.19) --
	( 82.88, 88.19) --
	( 82.88, 88.19) --
	( 83.35, 88.19) --
	( 83.35, 84.79) --
	( 83.74, 84.79) --
	( 83.74, 84.76) --
	( 84.24, 84.76) --
	( 84.24, 81.84) --
	( 84.65, 81.84) --
	( 84.65, 81.84) --
	( 85.20, 81.84) --
	( 85.20, 79.83) --
	( 85.66, 79.83) --
	( 85.66, 79.81) --
	( 86.22, 79.81) --
	( 86.22, 77.99) --
	( 86.69, 77.99) --
	( 86.69, 77.99) --
	( 87.28, 77.99) --
	( 87.28, 76.51) --
	( 87.77, 76.51) --
	( 87.77, 76.51) --
	( 88.39, 76.51) --
	( 88.39, 75.03) --
	( 88.90, 75.03) --
	( 88.90, 75.03) --
	( 89.61, 75.03) --
	( 89.61, 73.58) --
	( 90.19, 73.58) --
	( 90.19, 73.58) --
	( 91.01, 73.58) --
	( 91.01, 71.85) --
	( 91.69, 71.85) --
	( 91.69, 71.85) --
	( 92.96, 71.85) --
	( 92.96, 70.00) --
	( 93.99, 70.00) --
	( 93.99, 70.00) --
	( 94.00, 70.00) --
	( 94.00, 69.25) --
	( 94.02, 69.25) --
	( 94.02, 69.25) --
	( 96.73, 69.25) --
	( 96.73, 69.25) --
	( 98.98, 69.25) --
	( 98.98, 69.25) --
	(101.01, 69.25) --
	(101.01, 69.16) --
	(102.70, 69.16) --
	(102.70, 69.16) --
	(102.71, 69.16) --
	(102.71, 66.44) --
	(102.72, 66.44) --
	(102.72, 66.44) --
	(105.09, 66.44) --
	(105.09, 66.44) --
	(107.04, 66.44) --
	(107.04, 66.44) --
	(108.94, 66.44) --
	(108.94, 65.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.25, 29.10) rectangle (112.21,159.31);
\end{scope}
\begin{scope}
\path[clip] (144.43, 29.10) rectangle (216.39,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.43, 29.10) rectangle (216.39,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 38.51) --
	(216.39, 38.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 52.23) --
	(216.39, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 65.95) --
	(216.39, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 79.67) --
	(216.39, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 93.39) --
	(216.39, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,107.11) --
	(216.39,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,120.83) --
	(216.39,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,134.55) --
	(216.39,134.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43,148.27) --
	(216.39,148.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 29.10) --
	(147.70,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.37, 29.10) --
	(164.37,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.04, 29.10) --
	(181.04,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.70, 29.10) --
	(197.70,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.37, 29.10) --
	(214.37,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70,153.39) --
	(149.54,153.39) --
	(149.54,122.04) --
	(149.80,122.04) --
	(149.80,108.57) --
	(150.06,108.57) --
	(150.06, 98.12) --
	(150.33, 98.12) --
	(150.33, 98.12) --
	(150.61, 98.12) --
	(150.61, 98.12) --
	(150.87, 98.12) --
	(150.87, 94.42) --
	(151.15, 94.42) --
	(151.15, 90.11) --
	(151.46, 90.11) --
	(151.46, 87.85) --
	(151.77, 87.85) --
	(151.77, 85.34) --
	(152.09, 85.34) --
	(152.09, 83.65) --
	(152.41, 83.65) --
	(152.41, 81.23) --
	(152.76, 81.23) --
	(152.76, 79.96) --
	(153.11, 79.96) --
	(153.11, 77.71) --
	(153.54, 77.71) --
	(153.54, 76.30) --
	(153.98, 76.30) --
	(153.98, 74.26) --
	(154.34, 74.26) --
	(154.34, 72.20) --
	(154.82, 72.20) --
	(154.82, 70.44) --
	(155.31, 70.44) --
	(155.31, 67.41) --
	(155.83, 67.41) --
	(155.83, 65.42) --
	(156.37, 65.42) --
	(156.37, 62.47) --
	(156.91, 62.47) --
	(156.91, 60.68) --
	(157.59, 60.68) --
	(157.59, 58.57) --
	(158.14, 58.57) --
	(158.14, 57.29) --
	(158.52, 57.29) --
	(158.52, 55.62) --
	(159.42, 55.62) --
	(159.42, 54.68) --
	(159.78, 54.68) --
	(159.78, 52.48) --
	(160.75, 52.48) --
	(160.75, 52.48) --
	(161.75, 52.48) --
	(161.75, 51.36) --
	(162.14, 51.36) --
	(162.14, 50.10) --
	(162.72, 50.10) --
	(162.72, 49.53) --
	(163.08, 49.53) --
	(163.08, 48.12) --
	(164.08, 48.12) --
	(164.08, 47.66) --
	(164.43, 47.66) --
	(164.43, 46.30) --
	(165.00, 46.30) --
	(165.00, 46.16) --
	(165.33, 46.16) --
	(165.33, 44.96) --
	(166.42, 44.96) --
	(166.42, 44.96) --
	(167.78, 44.96) --
	(167.78, 44.96) --
	(168.91, 44.96) --
	(168.91, 44.96) --
	(169.84, 44.96) --
	(169.84, 44.91) --
	(171.21, 44.91) --
	(171.21, 44.76) --
	(171.53, 44.76) --
	(171.53, 44.70) --
	(171.88, 44.70) --
	(171.88, 44.54) --
	(172.31, 44.54) --
	(172.31, 44.32) --
	(172.64, 44.32) --
	(172.64, 43.89) --
	(173.74, 43.89) --
	(173.74, 43.89) --
	(175.20, 43.89) --
	(175.20, 43.89) --
	(176.49, 43.89) --
	(176.49, 43.80) --
	(176.79, 43.80) --
	(176.79, 43.59) --
	(177.49, 43.59) --
	(177.49, 43.37) --
	(177.86, 43.37) --
	(177.86, 43.24) --
	(178.23, 43.24) --
	(178.23, 42.79) --
	(178.93, 42.79) --
	(178.93, 42.38) --
	(179.26, 42.38) --
	(179.26, 41.98) --
	(179.64, 41.98) --
	(179.64, 41.79) --
	(179.92, 41.79) --
	(179.92, 41.36) --
	(181.39, 41.36) --
	(181.39, 41.36) --
	(182.79, 41.36) --
	(182.79, 41.36) --
	(184.16, 41.36) --
	(184.16, 41.36) --
	(185.20, 41.36) --
	(185.20, 41.31) --
	(186.94, 41.31) --
	(186.94, 41.19) --
	(188.10, 41.19) --
	(188.10, 41.12) --
	(188.72, 41.12) --
	(188.72, 41.00) --
	(189.13, 41.00) --
	(189.13, 40.85) --
	(189.44, 40.85) --
	(189.44, 40.53) --
	(190.67, 40.53) --
	(190.67, 40.53) --
	(191.90, 40.53) --
	(191.90, 40.28) --
	(192.24, 40.28) --
	(192.24, 39.96) --
	(192.94, 39.96) --
	(192.94, 39.88) --
	(193.19, 39.88) --
	(193.19, 39.36) --
	(194.46, 39.36) --
	(194.46, 39.36) --
	(194.91, 39.36) --
	(194.91, 39.34) --
	(195.16, 39.34) --
	(195.16, 38.86) --
	(196.56, 38.86) --
	(196.56, 38.86) --
	(197.90, 38.86) --
	(197.90, 38.71) --
	(198.21, 38.71) --
	(198.21, 38.29) --
	(198.94, 38.29) --
	(198.94, 38.29) --
	(199.61, 38.29) --
	(199.61, 38.03) --
	(199.97, 38.03) --
	(199.97, 37.87) --
	(200.27, 37.87) --
	(200.27, 37.61) --
	(201.62, 37.61) --
	(201.62, 37.41) --
	(201.92, 37.41) --
	(201.92, 37.03) --
	(202.33, 37.03) --
	(202.33, 36.81) --
	(202.61, 36.81) --
	(202.61, 36.59) --
	(204.00, 36.59) --
	(204.00, 36.59) --
	(205.31, 36.59) --
	(205.31, 36.28) --
	(205.62, 36.28) --
	(205.62, 36.19) --
	(206.32, 36.19) --
	(206.32, 36.19) --
	(206.59, 36.19) --
	(206.59, 35.98) --
	(207.37, 35.98) --
	(207.37, 35.98) --
	(208.50, 35.98) --
	(208.50, 35.95) --
	(208.78, 35.95) --
	(208.78, 35.72) --
	(209.18, 35.72) --
	(209.18, 35.72) --
	(209.57, 35.72) --
	(209.57, 35.62) --
	(209.87, 35.62) --
	(209.87, 35.54) --
	(211.11, 35.54) --
	(211.11, 35.43) --
	(211.39, 35.43) --
	(211.39, 35.28) --
	(211.77, 35.28) --
	(211.77, 35.16) --
	(212.06, 35.16) --
	(212.06, 35.01) --
	(213.12, 35.01) --
	(213.12, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (147.70,153.39) --
	(147.71,153.39) --
	(147.71,128.93) --
	(147.71,128.93) --
	(147.71,128.93) --
	(147.71,128.93) --
	(147.71,128.93) --
	(147.72,128.93) --
	(147.72,126.13) --
	(147.73,126.13) --
	(147.73,126.13) --
	(147.74,126.13) --
	(147.74,126.13) --
	(147.75,126.13) --
	(147.75,126.13) --
	(147.75,126.13) --
	(147.75,124.56) --
	(147.75,124.56) --
	(147.75,123.07) --
	(147.75,123.07) --
	(147.75,122.15) --
	(147.76,122.15) --
	(147.76,121.76) --
	(147.77,121.76) --
	(147.77,120.99) --
	(147.78,120.99) --
	(147.78,119.26) --
	(147.79,119.26) --
	(147.79,115.65) --
	(147.81,115.65) --
	(147.81,110.45) --
	(147.81,110.45) --
	(147.81,110.03) --
	(147.81,110.03) --
	(147.81,110.03) --
	(147.82,110.03) --
	(147.82,110.03) --
	(147.82,110.03) --
	(147.82,110.03) --
	(147.82,110.03) --
	(147.82,108.18) --
	(147.82,108.18) --
	(147.82,107.85) --
	(147.83,107.85) --
	(147.83,106.99) --
	(147.85,106.99) --
	(147.85,105.15) --
	(147.87,105.15) --
	(147.87,102.19) --
	(147.91,102.19) --
	(147.91,100.97) --
	(147.91,100.97) --
	(147.91, 98.03) --
	(147.95, 98.03) --
	(147.95, 94.78) --
	(148.01, 94.78) --
	(148.01, 94.37) --
	(148.01, 94.37) --
	(148.01, 90.57) --
	(148.10, 90.57) --
	(148.10, 90.57) --
	(148.16, 90.57) --
	(148.16, 89.65) --
	(148.22, 89.65) --
	(148.22, 87.01) --
	(148.31, 87.01) --
	(148.31, 85.50) --
	(148.39, 85.50) --
	(148.39, 83.07) --
	(148.52, 83.07) --
	(148.52, 81.44) --
	(148.64, 81.44) --
	(148.64, 78.66) --
	(148.86, 78.66) --
	(148.86, 76.92) --
	(149.09, 76.92) --
	(149.09, 74.58) --
	(149.56, 74.58) --
	(149.56, 74.58) --
	(149.85, 74.58) --
	(149.85, 74.49) --
	(149.85, 74.49) --
	(149.85, 72.75) --
	(150.29, 72.75) --
	(150.29, 72.75) --
	(150.57, 72.75) --
	(150.57, 72.75) --
	(150.73, 72.75) --
	(150.73, 72.43) --
	(150.95, 72.43) --
	(150.95, 72.00) --
	(151.17, 72.00) --
	(151.17, 71.36) --
	(151.39, 71.36) --
	(151.39, 70.67) --
	(151.61, 70.67) --
	(151.61, 70.02) --
	(151.85, 70.02) --
	(151.85, 69.36) --
	(152.11, 69.36) --
	(152.11, 68.66) --
	(152.39, 68.66) --
	(152.39, 67.85) --
	(152.75, 67.85) --
	(152.75, 66.86) --
	(153.23, 66.86) --
	(153.23, 66.17) --
	(153.70, 66.17) --
	(153.70, 64.25) --
	(154.46, 64.25) --
	(154.46, 62.75) --
	(155.29, 62.75) --
	(155.29, 60.61) --
	(155.29, 60.61) --
	(155.29, 60.47) --
	(155.30, 60.47) --
	(155.30, 60.47) --
	(156.77, 60.47) --
	(156.77, 59.56) --
	(156.77, 59.56) --
	(156.77, 58.03) --
	(158.63, 58.03) --
	(158.63, 58.03) --
	(160.15, 58.03) --
	(160.15, 58.03) --
	(161.15, 58.03) --
	(161.15, 57.34) --
	(161.15, 57.34) --
	(161.15, 57.29) --
	(163.06, 57.29) --
	(163.06, 57.29) --
	(164.83, 57.29) --
	(164.83, 57.29) --
	(165.86, 57.29) --
	(165.86, 56.66) --
	(165.86, 56.66) --
	(165.86, 56.61) --
	(167.96, 56.61) --
	(167.96, 56.61) --
	(169.73, 56.61) --
	(169.73, 56.60) --
	(169.73, 56.60) --
	(169.73, 54.87) --
	(171.78, 54.87) --
	(171.78, 54.87) --
	(173.48, 54.87) --
	(173.48, 54.03) --
	(173.49, 54.03) --
	(173.49, 53.75) --
	(175.72, 53.75) --
	(175.72, 53.75) --
	(177.71, 53.75) --
	(177.71, 53.15) --
	(177.71, 53.15) --
	(177.71, 52.32) --
	(180.14, 52.32) --
	(180.14, 52.32) --
	(182.22, 52.32) --
	(182.22, 52.28) --
	(182.22, 52.28) --
	(182.22, 50.81) --
	(184.42, 50.81) --
	(184.42, 50.81) --
	(186.34, 50.81) --
	(186.34, 50.22) --
	(186.34, 50.22) --
	(186.34, 49.81) --
	(186.34, 49.81) --
	(186.34, 49.81) --
	(186.34, 49.81) --
	(186.34, 49.81) --
	(186.34, 49.81) --
	(186.34, 49.80) --
	(188.33, 49.80) --
	(188.33, 49.28) --
	(188.34, 49.28) --
	(188.34, 48.94) --
	(190.58, 48.94) --
	(190.58, 48.94) --
	(192.81, 48.94) --
	(192.81, 48.77) --
	(192.81, 48.77) --
	(192.81, 48.03) --
	(195.15, 48.03) --
	(195.15, 48.03) --
	(197.48, 48.03) --
	(197.48, 48.03) --
	(199.08, 48.03) --
	(199.08, 47.92) --
	(199.09, 47.92) --
	(199.09, 47.75) --
	(201.22, 47.75) --
	(201.22, 47.44) --
	(201.22, 47.44) --
	(201.22, 47.20) --
	(203.70, 47.20) --
	(203.70, 47.20) --
	(205.79, 47.20) --
	(205.79, 47.06) --
	(205.79, 47.06) --
	(205.79, 46.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (147.70,153.39) --
	(149.32,153.39) --
	(149.32,127.02) --
	(149.35,127.02) --
	(149.35,127.02) --
	(149.38,127.02) --
	(149.38,127.02) --
	(149.41,127.02) --
	(149.41,118.60) --
	(149.47,118.60) --
	(149.47,112.81) --
	(149.53,112.81) --
	(149.53,106.10) --
	(149.60,106.10) --
	(149.60,103.99) --
	(149.63,103.99) --
	(149.63, 97.90) --
	(149.77, 97.90) --
	(149.77, 97.90) --
	(149.88, 97.90) --
	(149.88, 95.01) --
	(150.01, 95.01) --
	(150.01, 91.91) --
	(150.14, 91.91) --
	(150.14, 89.64) --
	(150.28, 89.64) --
	(150.28, 87.16) --
	(150.43, 87.16) --
	(150.43, 85.43) --
	(150.60, 85.43) --
	(150.60, 83.44) --
	(150.77, 83.44) --
	(150.77, 81.84) --
	(150.97, 81.84) --
	(150.97, 80.14) --
	(151.19, 80.14) --
	(151.19, 78.62) --
	(151.50, 78.62) --
	(151.50, 76.92) --
	(152.01, 76.92) --
	(152.01, 75.23) --
	(152.51, 75.23) --
	(152.51, 73.14) --
	(153.16, 73.14) --
	(153.16, 71.68) --
	(153.80, 71.68) --
	(153.80, 69.43) --
	(154.58, 69.43) --
	(154.58, 67.68) --
	(155.36, 67.68) --
	(155.36, 65.48) --
	(156.78, 65.48) --
	(156.78, 63.64) --
	(158.23, 63.64) --
	(158.23, 61.27) --
	(160.34, 61.27) --
	(160.34, 59.81) --
	(160.36, 59.81) --
	(160.36, 58.69) --
	(163.09, 58.69) --
	(163.09, 58.69) --
	(165.60, 58.69) --
	(165.60, 58.19) --
	(165.62, 58.19) --
	(165.62, 56.63) --
	(168.98, 56.63) --
	(168.98, 56.63) --
	(171.65, 56.63) --
	(171.65, 56.39) --
	(171.68, 56.39) --
	(171.68, 54.78) --
	(175.02, 54.78) --
	(175.02, 54.78) --
	(177.75, 54.78) --
	(177.75, 54.22) --
	(177.78, 54.22) --
	(177.78, 53.21) --
	(180.83, 53.21) --
	(180.83, 53.21) --
	(183.49, 53.21) --
	(183.49, 53.21) --
	(185.34, 53.21) --
	(185.34, 52.69) --
	(188.09, 52.69) --
	(188.09, 52.04) --
	(188.11, 52.04) --
	(188.11, 51.45) --
	(188.14, 51.45) --
	(188.14, 51.45) --
	(188.17, 51.45) --
	(188.17, 51.45) --
	(188.19, 51.45) --
	(188.19, 51.44) --
	(190.76, 51.44) --
	(190.76, 50.89) --
	(190.79, 50.89) --
	(190.79, 50.40) --
	(190.81, 50.40) --
	(190.81, 50.40) --
	(190.84, 50.40) --
	(190.84, 50.40) --
	(190.86, 50.40) --
	(190.86, 50.39) --
	(193.51, 50.39) --
	(193.51, 49.91) --
	(193.53, 49.91) --
	(193.53, 49.46) --
	(193.56, 49.46) --
	(193.56, 49.46) --
	(193.58, 49.46) --
	(193.58, 49.46) --
	(193.61, 49.46) --
	(193.61, 49.46) --
	(196.30, 49.46) --
	(196.30, 49.04) --
	(196.33, 49.04) --
	(196.33, 48.66) --
	(199.46, 48.66) --
	(199.46, 48.66) --
	(202.27, 48.66) --
	(202.27, 48.60) --
	(202.29, 48.60) --
	(202.29, 47.85) --
	(205.44, 47.85) --
	(205.44, 47.85) --
	(208.26, 47.85) --
	(208.26, 47.59) --
	(208.29, 47.59) --
	(208.29, 47.25) --
	(211.46, 47.25) --
	(211.46, 47.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.43, 29.10) rectangle (216.39,159.31);
\end{scope}
\begin{scope}
\path[clip] (248.61, 29.10) rectangle (320.57,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.61, 29.10) rectangle (320.57,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 37.62) --
	(320.57, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 49.69) --
	(320.57, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 61.75) --
	(320.57, 61.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 73.81) --
	(320.57, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 85.88) --
	(320.57, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61, 97.94) --
	(320.57, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,110.00) --
	(320.57,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,122.07) --
	(320.57,122.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,134.13) --
	(320.57,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,146.19) --
	(320.57,146.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.61,158.25) --
	(320.57,158.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88, 29.10) --
	(251.88,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.22, 29.10) --
	(275.22,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.56, 29.10) --
	(298.56,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88,153.39) --
	(253.28,153.39) --
	(253.28,120.47) --
	(253.58,120.47) --
	(253.58,107.22) --
	(253.89,107.22) --
	(253.89, 98.78) --
	(254.22, 98.78) --
	(254.22, 93.33) --
	(254.56, 93.33) --
	(254.56, 90.56) --
	(254.94, 90.56) --
	(254.94, 87.04) --
	(255.34, 87.04) --
	(255.34, 84.44) --
	(255.77, 84.44) --
	(255.77, 80.34) --
	(256.12, 80.34) --
	(256.12, 76.14) --
	(256.62, 76.14) --
	(256.62, 69.70) --
	(257.06, 69.70) --
	(257.06, 63.74) --
	(257.77, 63.74) --
	(257.77, 59.96) --
	(258.16, 59.96) --
	(258.16, 55.04) --
	(259.02, 55.04) --
	(259.02, 51.93) --
	(259.37, 51.93) --
	(259.37, 47.94) --
	(259.81, 47.94) --
	(259.81, 47.94) --
	(260.24, 47.94) --
	(260.24, 45.48) --
	(260.69, 45.48) --
	(260.69, 45.48) --
	(261.05, 45.48) --
	(261.05, 45.16) --
	(261.92, 45.16) --
	(261.92, 42.05) --
	(262.30, 42.05) --
	(262.30, 42.05) --
	(262.65, 42.05) --
	(262.65, 42.05) --
	(262.98, 42.05) --
	(262.98, 41.63) --
	(263.33, 41.63) --
	(263.33, 41.63) --
	(263.68, 41.63) --
	(263.68, 41.27) --
	(264.03, 41.27) --
	(264.03, 40.78) --
	(264.38, 40.78) --
	(264.38, 40.44) --
	(264.73, 40.44) --
	(264.73, 40.03) --
	(265.04, 40.03) --
	(265.04, 39.72) --
	(265.45, 39.72) --
	(265.45, 39.19) --
	(265.74, 39.19) --
	(265.74, 38.94) --
	(266.03, 38.94) --
	(266.03, 38.57) --
	(266.35, 38.57) --
	(266.35, 38.46) --
	(266.63, 38.46) --
	(266.63, 37.73) --
	(266.92, 37.73) --
	(266.92, 37.73) --
	(267.80, 37.73) --
	(267.80, 37.35) --
	(268.09, 37.35) --
	(268.09, 37.35) --
	(268.38, 37.35) --
	(268.38, 37.16) --
	(268.66, 37.16) --
	(268.66, 37.01) --
	(268.95, 37.01) --
	(268.95, 36.83) --
	(269.27, 36.83) --
	(269.27, 36.68) --
	(269.56, 36.68) --
	(269.56, 36.42) --
	(269.84, 36.42) --
	(269.84, 36.25) --
	(270.13, 36.25) --
	(270.13, 36.06) --
	(270.41, 36.06) --
	(270.41, 35.87) --
	(270.70, 35.87) --
	(270.70, 35.67) --
	(271.09, 35.67) --
	(271.09, 35.44) --
	(271.38, 35.44) --
	(271.38, 35.21) --
	(271.66, 35.21) --
	(271.66, 35.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (251.88,153.39) --
	(251.89,153.39) --
	(251.89,127.21) --
	(251.90,127.21) --
	(251.90,116.89) --
	(251.92,116.89) --
	(251.92,107.03) --
	(251.92,107.03) --
	(251.92,104.24) --
	(251.99,104.24) --
	(251.99,101.66) --
	(251.99,101.66) --
	(251.99, 94.85) --
	(252.13, 94.85) --
	(252.13, 91.35) --
	(252.14, 91.35) --
	(252.14, 88.94) --
	(252.44, 88.94) --
	(252.44, 85.00) --
	(252.79, 85.00) --
	(252.79, 80.49) --
	(253.25, 80.49) --
	(253.25, 76.57) --
	(254.33, 76.57) --
	(254.33, 71.58) --
	(254.34, 71.58) --
	(254.34, 70.17) --
	(255.77, 70.17) --
	(255.77, 64.87) --
	(255.77, 64.87) --
	(255.77, 63.28) --
	(257.85, 63.28) --
	(257.85, 63.28) --
	(259.81, 63.28) --
	(259.81, 62.52) --
	(259.82, 62.52) --
	(259.82, 55.98) --
	(262.17, 55.98) --
	(262.17, 54.57) --
	(262.17, 54.57) --
	(262.17, 49.89) --
	(262.17, 49.89) --
	(262.17, 49.86) --
	(262.17, 49.86) --
	(262.17, 49.86) --
	(264.48, 49.86) --
	(264.48, 49.86) --
	(266.73, 49.86) --
	(266.73, 49.86) --
	(268.94, 49.86) --
	(268.94, 49.86) --
	(271.47, 49.86) --
	(271.47, 48.21) --
	(271.47, 48.21) --
	(271.47, 48.18) --
	(272.25, 48.18) --
	(272.25, 46.64) --
	(272.25, 46.64) --
	(272.25, 45.45) --
	(274.49, 45.45) --
	(274.49, 45.45) --
	(276.71, 45.45) --
	(276.71, 45.45) --
	(278.89, 45.45) --
	(278.89, 44.18) --
	(278.89, 44.18) --
	(278.89, 44.10) --
	(279.93, 44.10) --
	(279.93, 43.95) --
	(279.93, 43.95) --
	(279.93, 42.98) --
	(279.93, 42.98) --
	(279.93, 42.97) --
	(282.53, 42.97) --
	(282.53, 42.97) --
	(285.12, 42.97) --
	(285.12, 42.97) --
	(287.47, 42.97) --
	(287.47, 42.97) --
	(290.69, 42.97) --
	(290.69, 42.55) --
	(290.69, 42.55) --
	(290.69, 42.44) --
	(295.75, 42.44) --
	(295.75, 42.44) --
	(299.81, 42.44) --
	(299.81, 42.44) --
	(303.31, 42.44) --
	(303.31, 42.21) --
	(303.31, 42.21) --
	(303.31, 42.12) --
	(307.06, 42.12) --
	(307.06, 42.12) --
	(310.45, 42.12) --
	(310.45, 42.12) --
	(312.92, 42.12) --
	(312.92, 41.98) --
	(316.32, 41.98) --
	(316.32, 41.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (251.88,153.39) --
	(253.53,153.39) --
	(253.53,126.55) --
	(253.56,126.55) --
	(253.56,116.02) --
	(253.62,116.02) --
	(253.62,105.31) --
	(253.65,105.31) --
	(253.65,102.82) --
	(253.78,102.82) --
	(253.78, 97.15) --
	(253.80, 97.15) --
	(253.80, 93.85) --
	(254.07, 93.85) --
	(254.07, 90.50) --
	(254.10, 90.50) --
	(254.10, 88.14) --
	(254.70, 88.14) --
	(254.70, 85.34) --
	(255.52, 85.34) --
	(255.52, 80.07) --
	(256.65, 80.07) --
	(256.65, 75.97) --
	(258.06, 75.97) --
	(258.06, 70.85) --
	(259.80, 70.85) --
	(259.80, 65.87) --
	(259.83, 65.87) --
	(259.83, 65.15) --
	(262.89, 65.15) --
	(262.89, 63.21) --
	(262.91, 63.21) --
	(262.91, 57.20) --
	(266.95, 57.20) --
	(266.95, 57.18) --
	(266.97, 57.18) --
	(266.97, 48.04) --
	(270.36, 48.04) --
	(270.36, 46.75) --
	(270.38, 46.75) --
	(270.38, 44.61) --
	(274.95, 44.61) --
	(274.95, 44.28) --
	(274.97, 44.28) --
	(274.97, 43.04) --
	(283.82, 43.04) --
	(283.82, 43.04) --
	(291.97, 43.04) --
	(291.97, 43.04) --
	(299.40, 43.04) --
	(299.40, 43.04) --
	(305.61, 43.04) --
	(305.61, 42.74) --
	(311.77, 42.74) --
	(311.77, 42.74) --
	(317.28, 42.74) --
	(317.28, 42.43) --
	(317.30, 42.43) --
	(317.30, 42.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.61, 29.10) rectangle (320.57,159.31);
\end{scope}
\begin{scope}
\path[clip] ( 40.25,159.31) rectangle (112.21,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.25,159.31) rectangle (112.21,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.23,164.49) {26K-29K-whole-city-hard};
\end{scope}
\begin{scope}
\path[clip] (144.43,159.31) rectangle (216.39,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.43,159.31) rectangle (216.39,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.41,164.49) {5K-2K-10};
\end{scope}
\begin{scope}
\path[clip] (248.61,159.31) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.61,159.31) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.59,164.49) {6K-4K-inner-city};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 26.35) --
	( 43.52, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.37, 26.35) --
	( 65.37, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23, 26.35) --
	( 87.23, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08, 26.35) --
	(109.08, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.52, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.37, 18.64) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.23, 18.64) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.08, 18.64) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 26.35) --
	(147.70, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.37, 26.35) --
	(164.37, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.04, 26.35) --
	(181.04, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.70, 26.35) --
	(197.70, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.37, 26.35) --
	(214.37, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.70, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.37, 18.64) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.04, 18.64) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.70, 18.64) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.37, 18.64) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88, 26.35) --
	(251.88, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.22, 26.35) --
	(275.22, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.56, 26.35) --
	(298.56, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.88, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.22, 18.64) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.56, 18.64) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 34.87) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 46.93) {1e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 59.00) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 71.06) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 83.12) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66, 95.18) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,107.25) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,119.31) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,131.37) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,143.44) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.66,155.50) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 37.62) --
	(248.61, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 49.69) --
	(248.61, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 61.75) --
	(248.61, 61.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 73.81) --
	(248.61, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 85.88) --
	(248.61, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86, 97.94) --
	(248.61, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,110.00) --
	(248.61,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,122.07) --
	(248.61,122.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,134.13) --
	(248.61,134.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,146.19) --
	(248.61,146.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.86,158.25) --
	(248.61,158.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 35.75) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 49.48) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 63.20) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 76.92) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48, 90.64) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,104.36) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,118.08) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,131.80) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.48,145.52) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 38.51) --
	(144.43, 38.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 52.23) --
	(144.43, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 65.95) --
	(144.43, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 79.67) --
	(144.43, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 93.39) --
	(144.43, 93.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,107.11) --
	(144.43,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,120.83) --
	(144.43,120.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,134.55) --
	(144.43,134.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68,148.27) --
	(144.43,148.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 29.76) {1e-11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 43.77) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 57.77) {1e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 71.77) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 85.77) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 99.77) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,113.78) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,127.78) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,141.78) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,155.78) {1e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 32.52) --
	( 40.25, 32.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 46.52) --
	( 40.25, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 60.52) --
	( 40.25, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 74.53) --
	( 40.25, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 88.53) --
	( 40.25, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,102.53) --
	( 40.25,102.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,116.53) --
	( 40.25,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,130.53) --
	( 40.25,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,144.53) --
	( 40.25,144.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,158.54) --
	( 40.25,158.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.41,  7.44) {Cumulative Linear Solve Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 94.20) {Cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.57, 60.11) rectangle (428.12,128.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.07,114.94) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 94.51) rectangle (351.52,108.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.52,101.74) -- (350.08,101.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 80.06) rectangle (351.52, 94.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (338.52, 87.29) -- (350.08, 87.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 65.61) rectangle (351.52, 80.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (338.52, 72.83) -- (350.08, 72.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 98.99) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 84.53) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 70.08) {Visibility};
\end{scope}
\end{tikzpicture}


==> reltime.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 18:30:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 42.03, 96.95) rectangle (134.48,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.03, 96.95) rectangle (134.48,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,106.32) --
	(134.48,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,120.88) --
	(134.48,120.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,135.45) --
	(134.48,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,150.01) --
	(134.48,150.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.44, 96.95) --
	( 49.44,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.81, 96.95) --
	( 90.81,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19, 96.95) --
	(132.19,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,118.27) -- (134.48,150.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.33,145.75) circle (  1.96);

\path[fill=fillColor] ( 67.21,105.50) circle (  1.96);

\path[fill=fillColor] (124.00,136.34) circle (  1.96);

\path[fill=fillColor] (119.95,145.00) circle (  1.96);

\path[fill=fillColor] ( 94.81,144.20) circle (  1.96);

\path[fill=fillColor] ( 92.19,145.08) circle (  1.96);

\path[fill=fillColor] ( 94.65,151.53) circle (  1.96);

\path[fill=fillColor] (108.87,141.64) circle (  1.96);

\path[fill=fillColor] (128.52,148.09) circle (  1.96);

\path[fill=fillColor] (110.33,153.43) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.33,155.36) --
	(113.97,150.78) --
	(108.69,150.78) --
	cycle;

\path[fill=fillColor] ( 67.21,139.26) --
	( 69.85,134.68) --
	( 64.56,134.68) --
	cycle;

\path[fill=fillColor] (124.00,151.37) --
	(126.64,146.80) --
	(121.36,146.80) --
	cycle;

\path[fill=fillColor] (119.95,156.84) --
	(122.60,152.26) --
	(117.31,152.26) --
	cycle;

\path[fill=fillColor] ( 94.81,149.25) --
	( 97.45,144.67) --
	( 92.17,144.67) --
	cycle;

\path[fill=fillColor] ( 92.19,150.17) --
	( 94.84,145.59) --
	( 89.55,145.59) --
	cycle;

\path[fill=fillColor] ( 94.65,157.01) --
	( 97.29,152.43) --
	( 92.01,152.43) --
	cycle;

\path[fill=fillColor] (108.87,149.39) --
	(111.52,144.81) --
	(106.23,144.81) --
	cycle;

\path[fill=fillColor] (128.52,156.90) --
	(131.16,152.32) --
	(125.88,152.32) --
	cycle;

\path[fill=fillColor] (110.33,159.53) --
	(112.98,154.95) --
	(107.69,154.95) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.03, 96.95) rectangle (134.48,159.31);
\end{scope}
\begin{scope}
\path[clip] ( 42.03, 29.10) rectangle (134.48, 91.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.03, 29.10) rectangle (134.48, 91.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 38.46) --
	(134.48, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 53.03) --
	(134.48, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 67.59) --
	(134.48, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 82.15) --
	(134.48, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.44, 29.10) --
	( 49.44, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.81, 29.10) --
	( 90.81, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19, 29.10) --
	(132.19, 91.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 50.42) -- (134.48, 82.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.23, 31.93) circle (  1.96);

\path[fill=fillColor] (106.57, 76.70) circle (  1.96);

\path[fill=fillColor] ( 64.73, 37.47) circle (  1.96);

\path[fill=fillColor] (125.18, 56.22) circle (  1.96);

\path[fill=fillColor] (130.28, 59.43) circle (  1.96);

\path[fill=fillColor] ( 47.39, 55.58) circle (  1.96);

\path[fill=fillColor] ( 64.08, 62.75) circle (  1.96);

\path[fill=fillColor] ( 78.30, 71.08) circle (  1.96);

\path[fill=fillColor] ( 81.19, 80.51) circle (  1.96);

\path[fill=fillColor] ( 47.93, 33.71) circle (  1.96);

\path[fill=fillColor] ( 72.88, 58.76) circle (  1.96);

\path[fill=fillColor] ( 80.88, 65.80) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 46.23, 56.28) --
	( 48.87, 51.70) --
	( 43.59, 51.70) --
	cycle;

\path[fill=fillColor] (106.57, 82.48) --
	(109.21, 77.90) --
	(103.93, 77.90) --
	cycle;

\path[fill=fillColor] ( 64.73, 71.49) --
	( 67.37, 66.91) --
	( 62.08, 66.91) --
	cycle;

\path[fill=fillColor] (130.28, 80.80) --
	(132.92, 76.22) --
	(127.64, 76.22) --
	cycle;

\path[fill=fillColor] ( 47.39, 60.77) --
	( 50.03, 56.20) --
	( 44.75, 56.20) --
	cycle;

\path[fill=fillColor] ( 64.08, 64.47) --
	( 66.72, 59.90) --
	( 61.44, 59.90) --
	cycle;

\path[fill=fillColor] ( 78.30, 75.56) --
	( 80.94, 70.98) --
	( 75.65, 70.98) --
	cycle;

\path[fill=fillColor] ( 81.19, 85.83) --
	( 83.83, 81.25) --
	( 78.55, 81.25) --
	cycle;

\path[fill=fillColor] ( 47.93, 56.23) --
	( 50.57, 51.65) --
	( 45.28, 51.65) --
	cycle;

\path[fill=fillColor] ( 72.88, 70.56) --
	( 75.52, 65.98) --
	( 70.23, 65.98) --
	cycle;

\path[fill=fillColor] ( 80.88, 71.57) --
	( 83.52, 66.99) --
	( 78.24, 66.99) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.03, 29.10) rectangle (134.48, 91.45);
\end{scope}
\begin{scope}
\path[clip] (139.98, 96.95) rectangle (232.44,159.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.98, 96.95) rectangle (232.44,159.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98,106.32) --
	(232.44,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98,120.88) --
	(232.44,120.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98,135.45) --
	(232.44,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98,150.01) --
	(232.44,150.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.39, 96.95) --
	(147.39,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77, 96.95) --
	(188.77,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.15, 96.95) --
	(230.15,159.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98,118.27) -- (232.44,150.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.83,145.43) circle (  1.96);

\path[fill=fillColor] (165.16,106.77) circle (  1.96);

\path[fill=fillColor] (194.96,124.65) circle (  1.96);

\path[fill=fillColor] (226.82,152.08) circle (  1.96);

\path[fill=fillColor] (197.92,139.03) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (206.83,151.81) --
	(209.47,147.23) --
	(204.19,147.23) --
	cycle;

\path[fill=fillColor] (165.16,139.28) --
	(167.80,134.71) --
	(162.52,134.71) --
	cycle;

\path[fill=fillColor] (194.96,148.53) --
	(197.60,143.95) --
	(192.31,143.95) --
	cycle;

\path[fill=fillColor] (197.92,141.17) --
	(200.56,136.60) --
	(195.28,136.60) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.98, 96.95) rectangle (232.44,159.31);
\end{scope}
\begin{scope}
\path[clip] (139.98, 29.10) rectangle (232.44, 91.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.98, 29.10) rectangle (232.44, 91.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 38.46) --
	(232.44, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 53.03) --
	(232.44, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 67.59) --
	(232.44, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 82.15) --
	(232.44, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.39, 29.10) --
	(147.39, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77, 29.10) --
	(188.77, 91.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.15, 29.10) --
	(230.15, 91.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 50.42) -- (232.44, 82.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.48, 79.10) circle (  1.96);

\path[fill=fillColor] (166.07, 45.35) circle (  1.96);

\path[fill=fillColor] (222.92, 63.48) circle (  1.96);

\path[fill=fillColor] (209.61, 79.87) circle (  1.96);

\path[fill=fillColor] (161.69, 62.74) circle (  1.96);

\path[fill=fillColor] (176.38, 71.10) circle (  1.96);

\path[fill=fillColor] (179.02, 80.52) circle (  1.96);

\path[fill=fillColor] (184.16, 62.82) circle (  1.96);

\path[fill=fillColor] (181.52, 71.45) circle (  1.96);

\path[fill=fillColor] (195.52, 81.48) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (204.48, 86.51) --
	(207.13, 81.93) --
	(201.84, 81.93) --
	cycle;

\path[fill=fillColor] (166.07, 71.37) --
	(168.71, 66.80) --
	(163.43, 66.80) --
	cycle;

\path[fill=fillColor] (222.92, 81.83) --
	(225.56, 77.25) --
	(220.28, 77.25) --
	cycle;

\path[fill=fillColor] (209.61, 91.58) --
	(212.25, 87.00) --
	(206.97, 87.00) --
	cycle;

\path[fill=fillColor] (161.69, 64.43) --
	(164.34, 59.86) --
	(159.05, 59.86) --
	cycle;

\path[fill=fillColor] (176.38, 75.56) --
	(179.02, 70.98) --
	(173.74, 70.98) --
	cycle;

\path[fill=fillColor] (179.02, 85.62) --
	(181.66, 81.04) --
	(176.37, 81.04) --
	cycle;

\path[fill=fillColor] (184.16, 72.49) --
	(186.80, 67.91) --
	(181.51, 67.91) --
	cycle;

\path[fill=fillColor] (181.52, 80.49) --
	(184.16, 75.91) --
	(178.88, 75.91) --
	cycle;

\path[fill=fillColor] (195.52, 85.10) --
	(198.17, 80.52) --
	(192.88, 80.52) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.98, 29.10) rectangle (232.44, 91.45);
\end{scope}
\begin{scope}
\path[clip] ( 42.03,159.31) rectangle (134.48,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.03,159.31) rectangle (134.48,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.25,164.49) {L2 Loss};
\end{scope}
\begin{scope}
\path[clip] (139.98,159.31) rectangle (232.44,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.98,159.31) rectangle (232.44,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.21,164.49) {Huber Loss};
\end{scope}
\begin{scope}
\path[clip] (232.44, 96.95) rectangle (248.30,159.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.44, 96.95) rectangle (248.30,159.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.61,128.13) {$\tau$: 0.01};
\end{scope}
\begin{scope}
\path[clip] (232.44, 29.10) rectangle (248.30, 91.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.44, 29.10) rectangle (248.30, 91.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.61, 60.27) {$\tau$: 0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.44, 26.35) --
	( 49.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.81, 26.35) --
	( 90.81, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19, 26.35) --
	(132.19, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.44, 18.64) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.81, 18.64) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.19, 18.64) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.39, 26.35) --
	(147.39, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77, 26.35) --
	(188.77, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.15, 26.35) --
	(230.15, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.39, 18.64) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.77, 18.64) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.15, 18.64) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,103.56) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,118.13) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,132.69) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,147.26) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,106.32) --
	( 42.03,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,120.88) --
	( 42.03,120.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,135.45) --
	( 42.03,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,150.01) --
	( 42.03,150.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 35.71) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 50.27) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 64.84) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 79.40) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 38.46) --
	( 42.03, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 53.03) --
	( 42.03, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 67.59) --
	( 42.03, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 82.15) --
	( 42.03, 82.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.23,  7.44) {Multigrid Solve Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 94.20) {Preconditioner Solve Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.30, 67.33) rectangle (355.85,121.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.80,107.71) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 87.29) rectangle (279.25,101.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.03, 94.51) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 72.83) rectangle (279.25, 87.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (272.03, 83.11) --
	(274.67, 78.53) --
	(269.39, 78.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 91.76) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 77.31) {Visibility};
\end{scope}
\end{tikzpicture}


==> residual_vs_error.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-09 11:13:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 40.25, 29.10) rectangle (248.30,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.25, 29.10) rectangle (248.30,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 31.96) --
	(248.30, 31.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 60.58) --
	(248.30, 60.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 75.11) --
	(248.30, 75.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 85.43) --
	(248.30, 85.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 93.42) --
	(248.30, 93.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25, 99.96) --
	(248.30, 99.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,105.48) --
	(248.30,105.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,110.27) --
	(248.30,110.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,114.49) --
	(248.30,114.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,143.11) --
	(248.30,143.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,157.65) --
	(248.30,157.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.25,167.96) --
	(248.30,167.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.49, 29.10) --
	( 42.49,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.18, 29.10) --
	( 97.18,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.95, 29.10) --
	(124.95,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.65, 29.10) --
	(144.65,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.94, 29.10) --
	(159.94,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.42, 29.10) --
	(172.42,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.98, 29.10) --
	(182.98,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.13, 29.10) --
	(192.13,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.19, 29.10) --
	(200.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25, 35.74) --
	(248.30, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.25,118.27) --
	(248.30,118.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 29.10) --
	( 49.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.41, 29.10) --
	(207.41,175.17);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.83,127.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.79,160.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.62,151.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.51,148.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,144.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.71,140.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.23,139.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.76,141.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.59,143.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44,143.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06,136.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.10,134.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.25,130.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.18,128.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09,126.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.49,124.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85,122.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68,116.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.17,117.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,115.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,110.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.75,107.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.37,109.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.26,103.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.47, 93.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.26, 95.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.31, 88.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25, 77.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.09, 78.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 71.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83, 69.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.34, 68.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.73, 69.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.40, 63.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.12, 54.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 53.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.57, 51.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.55, 50.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 45.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58, 41.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.18, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.38, 45.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.83,127.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.73,168.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.28,157.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,147.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,149.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.60,139.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.56,147.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,138.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73,137.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.33,138.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.75,142.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.36,134.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33,139.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.37,138.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,139.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.79,138.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60,136.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,133.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46,134.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12,131.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.33,136.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,130.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73,130.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.59,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,125.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.29,130.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.41,131.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.77,129.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75,131.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,124.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09,125.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91,128.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.38,123.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.87,124.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,121.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01,119.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,121.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.59,120.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.25,121.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,122.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.20,125.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.24,125.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.19,128.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.76,131.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.77,130.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.23,133.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.28,137.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06,135.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.95,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.06,136.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.46,136.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.55,135.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.76,134.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.92,135.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.48,136.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.82,133.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.43,130.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.06,130.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.26,129.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.29,129.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.17,127.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,126.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.53,129.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.59,135.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.63,135.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.45,133.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76,137.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.00,134.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.11,134.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,137.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.46,134.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,132.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,130.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,130.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.49,130.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.03,128.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.53,131.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.24,130.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.11,128.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.14,128.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.42,130.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.91,127.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,124.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.61,126.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.86,124.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.88,124.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.62,123.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.86,122.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00,123.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.39,121.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.47,120.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.04,119.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.10,118.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.30,118.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00,120.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.92,119.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.14,118.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.86,120.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.85,120.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.49,119.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,116.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.56,113.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.96,113.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11,114.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,116.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.78,116.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.86,119.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.28,123.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.99,123.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,125.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.83,124.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.10,128.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.68,130.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.77,130.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54,132.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.61,130.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,130.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.36,130.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,131.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.19,129.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.14,128.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.15,127.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.56,127.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.10,124.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.28,120.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.27,121.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.24,121.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.68,120.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24,120.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.09,120.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68,119.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68,119.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.00,118.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.45,118.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18,114.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.87,116.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.72,112.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00,113.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.41,110.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.81,111.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.80,111.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.76,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.75,110.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.89,107.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.77,107.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.24,104.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.63,105.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.29,104.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.12,105.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.03,106.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.48,104.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.86,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.64,102.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.85,100.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.41,101.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.02,100.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,104.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,104.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.82,108.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,107.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.29,107.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.26,111.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45,107.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.66,108.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.59,109.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.36,107.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.37,104.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,103.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39,101.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38,103.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,106.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.36,106.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.99,106.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.56,107.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.94,108.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.02,108.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.14,105.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19,105.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.82,103.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.98,100.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.28, 99.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76, 99.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81, 98.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.20, 98.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.72, 97.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62, 97.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.36, 96.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60, 97.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.83,100.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54,101.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.80,100.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.39, 99.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74,101.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26,103.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.87,102.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.61,103.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.44,106.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.13,106.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.75,105.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.13,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.18,105.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.79,105.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.21,100.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.37, 98.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.93, 98.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.57,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.69,101.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.58,102.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.01,101.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.57,101.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.59,101.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.20,101.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.72,103.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.88,102.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83, 99.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.18, 97.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33, 98.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,101.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.60, 99.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.13, 98.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.26, 99.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02, 99.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.69, 98.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.77, 98.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47, 98.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.11, 96.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.18, 92.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.88, 92.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99, 90.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.22, 90.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.16, 87.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57, 90.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93, 93.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.22, 93.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51, 94.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65, 92.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97, 94.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.18, 92.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.71, 92.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.68, 91.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.95, 87.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80, 88.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.38, 87.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.85, 88.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15, 89.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.55, 88.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.04, 86.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31, 82.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.20, 81.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.28, 80.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.12, 77.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.75, 76.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29, 76.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.06, 76.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40, 75.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77, 76.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.67, 75.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40, 75.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.26, 77.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63, 78.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.97, 77.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.70, 75.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.24, 73.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.91, 76.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.55, 75.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.68, 72.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.15, 73.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.30, 75.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.42, 77.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.14, 78.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.18, 81.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52, 77.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.28, 77.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.18, 74.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.86, 72.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.78, 71.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.54, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 73.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11, 71.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.36, 71.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 69.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.26, 69.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20, 68.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04, 65.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.36, 64.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.85, 67.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11, 67.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.80, 66.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95, 70.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.53, 67.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 64.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98, 67.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.80, 66.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.82, 62.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.91, 62.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 61.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99, 61.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 57.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.25, 56.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.22, 60.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82, 61.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.11, 60.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.67, 60.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.04, 61.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.50, 59.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.29, 59.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.50, 62.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.81, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93, 55.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.09, 56.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.19, 57.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.57, 59.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.08, 62.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.21, 65.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.28, 69.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.20, 66.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.55, 65.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21, 65.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.08, 66.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.97, 65.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.83, 65.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31, 67.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.66, 67.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 70.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87, 73.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19, 75.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.04, 75.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20, 76.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.39, 75.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.99, 73.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 74.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.32, 73.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.76, 71.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.78, 73.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.17, 75.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.43, 73.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.16, 72.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.80, 70.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.78, 68.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.94, 67.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 68.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.18, 67.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.54, 65.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.76, 63.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.52, 60.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.03, 60.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.00, 58.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.52, 58.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 60.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.86, 60.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.45, 62.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.65, 65.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.89, 63.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.30, 63.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.71, 63.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53, 65.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.73, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.22, 67.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.07, 68.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 66.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.25, 63.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.67, 62.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26, 66.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.06, 64.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.72, 65.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.39, 70.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.99, 69.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.95, 68.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76, 70.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.64, 71.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.86, 69.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.57, 69.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14, 67.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.44, 65.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.71, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.52, 64.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.79, 63.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.20, 64.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36, 64.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.98, 64.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.86, 66.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.14, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.76, 67.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 65.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.46, 65.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 68.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.06, 68.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.79, 68.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88, 70.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94, 70.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86, 68.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.61, 69.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.38, 69.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.03, 68.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.63, 69.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15, 69.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.50, 68.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87, 68.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.49, 66.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73, 64.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.24, 65.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.66, 65.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 65.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.79, 66.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 67.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.02, 66.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.53, 69.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.38, 66.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.87, 66.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87, 67.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71, 66.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.15, 66.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.27, 67.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 65.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.05, 62.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59, 62.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51, 62.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34, 62.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.64, 61.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.60, 60.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.18, 61.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.80, 61.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92, 59.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.34, 59.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.50, 58.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.13, 58.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00, 57.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88, 58.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.02, 60.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.60, 61.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55, 62.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35, 62.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96, 64.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.64, 64.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.07, 62.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30, 66.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.91, 65.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.22, 63.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.77, 63.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.64, 66.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.08, 63.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.04, 65.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.29, 66.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65, 66.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.03, 66.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.48, 67.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.42, 69.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.10, 73.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.77, 74.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.47, 74.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15, 74.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.09, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.15, 68.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82, 68.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.10, 68.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40, 67.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.26, 68.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.58, 70.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.74, 71.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81, 72.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.48, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.77, 72.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13, 72.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.39, 69.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.57, 71.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.16, 71.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.10, 70.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74, 73.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27, 71.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.58, 71.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.16, 72.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.24, 71.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.97, 70.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.68, 70.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20, 68.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.29, 69.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71, 72.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 68.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.88, 67.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63, 67.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.84, 65.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.63, 66.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.38, 64.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.49, 63.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.47, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.33, 66.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.30, 67.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21, 68.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95, 67.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.03, 65.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.29, 67.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.20, 66.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.31, 65.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41, 68.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.81, 65.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.68, 61.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05, 62.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.85, 60.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.67, 55.56) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.25, 29.10) rectangle (248.30,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30, 32.98) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.30,115.51) {1e-05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 35.74) --
	( 40.25, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50,118.27) --
	( 40.25,118.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 26.35) --
	( 49.71, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.41, 26.35) --
	(207.41, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.71, 18.64) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.41, 18.64) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.27,  7.44) {Residual Norm (L2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39,102.14) {Error (L2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.30, 75.27) rectangle (355.85,129.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.80,115.65) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 95.22) rectangle (279.25,109.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03,102.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (264.80, 80.77) rectangle (279.25, 95.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03, 87.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 99.69) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.25, 85.24) {Point Block Jacobi};
\end{scope}
\end{tikzpicture}


==> scaling_test.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-05 11:58:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 38.03, 29.10) rectangle (320.57,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.03, 29.10) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.03, 53.31) --
	(320.57, 53.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.03, 88.54) --
	(320.57, 88.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.03,123.78) --
	(320.57,123.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.03,159.01) --
	(320.57,159.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.74, 29.10) --
	( 87.74,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.48, 29.10) --
	(169.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.22, 29.10) --
	(251.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 35.69) --
	(320.57, 35.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 70.93) --
	(320.57, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03,106.16) --
	(320.57,106.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03,141.39) --
	(320.57,141.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 29.10) --
	( 46.86,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 29.10) --
	(128.61,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.35, 29.10) --
	(210.35,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.09, 29.10) --
	(292.09,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.87, 35.86) --
	( 63.04, 36.33) --
	( 83.39, 37.16) --
	(111.91, 39.79) --
	(148.60, 45.16) --
	(193.47, 46.36) --
	(246.50, 49.64) --
	(307.73, 53.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.87, 35.75) --
	( 63.04, 36.28) --
	( 83.39, 38.62) --
	(111.91, 45.26) --
	(148.60, 51.72) --
	(193.47, 74.80) --
	(246.50,114.49) --
	(307.73,168.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.87, 35.85) --
	( 63.04, 36.03) --
	( 83.39, 36.46) --
	(111.91, 37.52) --
	(148.60, 39.18) --
	(193.47, 39.63) --
	(246.50, 40.90) --
	(307.73, 42.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.87, 35.74) --
	( 63.04, 36.26) --
	( 83.39, 38.25) --
	(111.91, 44.26) --
	(148.60, 50.15) --
	(193.47, 55.47) --
	(246.50, 70.59) --
	(307.73, 88.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.03, 29.10) rectangle (320.57,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.08, 32.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.08, 68.17) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.08,103.40) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.08,138.64) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 35.69) --
	( 38.03, 35.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28, 70.93) --
	( 38.03, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28,106.16) --
	( 38.03,106.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.28,141.39) --
	( 38.03,141.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 26.35) --
	( 46.86, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 26.35) --
	(128.61, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.35, 26.35) --
	(210.35, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.09, 26.35) --
	(292.09, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.86, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.61, 18.64) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.35, 18.64) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.09, 18.64) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.30,  7.44) {Number of Cameras};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39,102.14) {Normalized Solve Time (s/\# cameras)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.57, 60.81) rectangle (428.12,143.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.07,130.10) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07,109.67) rectangle (351.52,124.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.52,116.90) -- (350.08,116.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 95.22) rectangle (351.52,109.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (338.52,102.45) -- (350.08,102.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 80.77) rectangle (351.52, 95.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (338.52, 87.99) -- (350.08, 87.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 66.31) rectangle (351.52, 80.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (338.52, 73.54) -- (350.08, 73.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52,114.15) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 99.69) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 85.24) {SA Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 70.78) {Visibility};
\end{scope}
\end{tikzpicture}


==> scaling_test_setup.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-09 12:38:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 42.03, 29.10) rectangle (320.57,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.03, 29.10) rectangle (320.57,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 54.01) --
	(320.57, 54.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03, 90.58) --
	(320.57, 90.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,127.14) --
	(320.57,127.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.03,163.71) --
	(320.57,163.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.03, 29.10) --
	( 91.03,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.62, 29.10) --
	(171.62,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.20, 29.10) --
	(252.20,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 35.73) --
	(320.57, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 72.29) --
	(320.57, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,108.86) --
	(320.57,108.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03,145.42) --
	(320.57,145.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.74, 29.10) --
	( 50.74,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.32, 29.10) --
	(131.32,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91, 29.10) --
	(211.91,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.49, 29.10) --
	(292.49,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.69, 36.08) --
	( 66.69, 36.17) --
	( 86.74, 36.33) --
	(114.86, 36.73) --
	(151.03, 37.44) --
	(195.27, 37.74) --
	(247.55, 38.32) --
	(307.91, 38.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.69, 35.74) --
	( 66.69, 35.79) --
	( 86.74, 36.04) --
	(114.86, 36.73) --
	(151.03, 37.40) --
	(195.27, 39.80) --
	(247.55, 43.92) --
	(307.91, 49.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.69, 36.14) --
	( 66.69, 36.74) --
	( 86.74, 38.47) --
	(114.86, 41.24) --
	(151.03, 45.17) --
	(195.27, 48.71) --
	(247.55, 55.88) --
	(307.91, 60.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.69, 35.74) --
	( 66.69, 35.81) --
	( 86.74, 36.18) --
	(114.86, 37.64) --
	(151.03, 41.53) --
	(195.27, 57.35) --
	(247.55, 84.56) --
	(307.91,168.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.03, 29.10) rectangle (320.57,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 32.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08, 69.54) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,106.10) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,142.67) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 35.73) --
	( 42.03, 35.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28, 72.29) --
	( 42.03, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,108.86) --
	( 42.03,108.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.28,145.42) --
	( 42.03,145.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.74, 26.35) --
	( 50.74, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.32, 26.35) --
	(131.32, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91, 26.35) --
	(211.91, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.49, 26.35) --
	(292.49, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.74, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.32, 18.64) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.91, 18.64) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.49, 18.64) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.30,  7.44) {Number of Cameras};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39,102.14) {Normalized Setup + Solve Time (s/\# cameras)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.57, 60.81) rectangle (428.12,143.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.07,130.10) {Preconditioner};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07,109.67) rectangle (351.52,124.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.52,116.90) -- (350.08,116.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 95.22) rectangle (351.52,109.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (338.52,102.45) -- (350.08,102.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 80.77) rectangle (351.52, 95.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (338.52, 87.99) -- (350.08, 87.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.07, 66.31) rectangle (351.52, 80.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (338.52, 73.54) -- (350.08, 73.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52,114.15) {Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 99.69) {Point Block Jacobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 85.24) {SA Multigrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.52, 70.78) {Visibility};
\end{scope}
\end{tikzpicture}

